Some insights on bicategories of fractions: representations and compositions of 2-morphisms

In this paper we investigate the construction of bicategories of fractions originally described by D. Pronk: given any bicategory $\mathcal{C}$ together with a suitable class of morphisms $\mathbf{W}$, one can construct a bicategory $\mathcal{C}[\mathbf{W}^{-1}]$, where all the morphisms of $\mathbf{W}$ are turned into internal equivalences, and that is universal with respect to this property. Most of the descriptions leading to this construction were long and heavily based on the axiom of choice. In this paper we considerably simplify the description of the equivalence relation on $2$-morphisms and the constructions of associators, vertical and horizontal compositions in $\mathcal{C}[\mathbf{W}^{-1}]$, thus proving that the axiom of choice is not needed under certain conditions. The simplified description of associators and compositions will also play a crucial role in two forthcoming papers about pseudofunctors and equivalences between bicategories of fractions.

==> (inline-0) <==
\begin{tikzpicture}[xscale=1.5,yscale=-1.2]
    \node (A0_0) at (0, 0) {$A'$};
    \node (A0_1) at (1, 0) {$B$};
    \node (A0_2) at (2, 0) {$B'$};
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{f}$} (A0_1);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (A0_1);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-0.8]
    \node (A0_1) at (1, 0) {$A''$};
    \node (A1_0) at (0, 2) {$A'$};
    \node (A1_2) at (2, 2) {$B'$.};
    \node (A2_1) at (1, 2) {$B$};

    \node (A1_1) at (1, 1) {$\rho$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{f'}$} (A1_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}'}$} (A1_0);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\underline{f}:=\Big(A$};
    \node (A0_1) at (1.05, 0) {$A'$};
    \node (A0_2) at (2, 0) {$B\Big)$};

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{f}$} (A0_2);
    
    \node (A0_3) at (3, 0) {$\textrm{and}$};
    
    \def \z {4.3}
    
    \node (B0_4) at (0+\z, 0) {$\underline{g}:=\Big(B$};
    \node (B0_5) at (1.25+\z, 0) {$B'$};
    \node (B0_6) at (2.2+\z, 0) {$C\Big)$};
    
    \path (B0_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (B0_4);
    \path (B0_5) edge [->]node [auto] {$\scriptstyle{g}$} (B0_6);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=1.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha$};

    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$A^{\prime 3}$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\beta'$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha'$};

    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=-0.8]
    \node (A0_4) at (4, 0) {$A^1$};
    \node (A2_2) at (3, 2) {$A^{\prime 3}$};
    \node (A2_4) at (4, 2) {$A^4$};
    \node (A2_6) at (5, 2) {$A^3$,};
    \node (A4_4) at (4, 4) {$A^2$};

    \node (A1_4) at (4, 1.4) {$\Rightarrow$};
    \node (B1_4) at (4, 0.9) {$\sigma^1$};
    \node (A3_4) at (4, 3.1) {$\Leftarrow$};
    \node (B3_4) at (4, 2.6) {$\sigma^2$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A4_4);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{z}}$} (A2_6);
    \path (A2_6) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A4_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_4);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}'}$} (A2_2);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.0]
    \node (A0_1) at (1, 0) {$A^{\prime 3}$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$A^4$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A2_1) at (1, 2) {$A^{\prime 3}$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A1_4) at (4, 1) {$A$,};

    \node (A0_2) at (1.5, 0.5) {$\Downarrow\,\sigma^1$};
    \node (A1_3) at (3, 1) {$\Downarrow\,\alpha$};
    \node (A2_2) at (1.5, 1.5) {$\Downarrow\,\sigma^2$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}'}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}}$} (A1_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}'}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_3);

    \def \z {-1}
    
    \node (A0_8) at (8+\z, 0) {$A^1$};
    \node (A1_6) at (6+\z, 1) {$A^4$};
    \node (A1_7) at (7+\z, 1) {$A^{\prime 3}$};
    \node (A1_9) at (9+\z, 1) {$A$;};
    \node (A2_8) at (8+\z, 2) {$A^2$};
    
    \node (A1_8) at (8+\z, 1) {$\Downarrow\,\alpha'$};

    \path (A1_6) edge [->]node [auto] {$\scriptstyle{\operatorname{z}'}$} (A1_7);
    \path (A0_8) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_9);
    \path (A1_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A2_8);
    \path (A2_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_9);
    \path (A1_7) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_8);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.0]
    \node (A0_1) at (1, 0) {$A^{\prime 3}$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$A^4$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (4, 1) {$B$,};
    \node (A2_1) at (1, 2) {$A^{\prime 3}$};
    \node (A2_3) at (3, 2) {$A^2$};
    
    \node (A0_2) at (1.5, 0.5) {$\Downarrow\,\sigma^1$};
    \node (A1_3) at (3, 1) {$\Downarrow\,\beta$};
    \node (A2_2) at (1.5, 1.5) {$\Downarrow\,\sigma^2$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}'}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}}$} (A1_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (A2_8) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_9);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}'}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_3);

    \def \z {-1}
    
    \node (A1_6) at (6+\z, 1) {$A^4$};
    \node (A1_7) at (7+\z, 1) {$A^{\prime 3}$};
    \node (A0_8) at (8+\z, 0) {$A^1$};
    \node (A1_9) at (9+\z, 1) {$B$.};
    \node (A2_8) at (8+\z, 2) {$A^2$};

    \node (A1_8) at (8+\z, 1) {$\Downarrow\,\beta'$};

    \path (A1_6) edge [->]node [auto] {$\scriptstyle{\operatorname{z}'}$} (A1_7);
    \path (A0_8) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_9);
    \path (A1_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^{\prime 2}}$} (A2_8);
    \path (A1_7) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^{\prime 1}}$} (A0_8);
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=1.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$E$};
    \node (A2_0) at (0, 2) {$A$};
    \node (C2_0) at (-1, 2) {$A'$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varsigma$};
    
    \path (A2_0) edge [->,dashed]node [auto,swap]
      {$\scriptstyle{\operatorname{z}}$} (C2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);

    \def \z {5}
    
    \node (B0_2) at (2+\z, 0) {$A^1$};
    \node (B2_2) at (2+\z, 2) {$F$.};
    \node (B2_0) at (0+\z, 2) {$A$};
    \node (D2_0) at (-1+\z, 2) {$A'$};
    \node (B4_2) at (2+\z, 4) {$A^2$};

    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\eta$};
        
    \path (B2_0) edge [->,dashed]node [auto,swap]
       {$\scriptstyle{\operatorname{z}}$} (D2_0);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$E$};
    \node (A1_0) at (1, 0) {$G$};
    \node (A1_2) at (1, 2) {$A^1$};
    \node (A2_1) at (2, 2) {$F$,};

    \node (A1_1) at (1, 1) {$\varepsilon$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_2);
    
    \def \z {3}
    
    \node (A0_1) at (0+\z, 2) {$G$};
    \node (A1_0) at (1+\z, 0) {$A^3$};
    \node (A1_2) at (1+\z, 2) {$A^2$};
    \node (A2_1) at (2+\z, 2) {$G$,};

    \node (A1_1) at (1+\z, 1) {$\kappa$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}
      \circ\operatorname{t}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}\circ
      \operatorname{t}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_1) at (1, 0) {$G$};
    \node (A0_2) at (2, 0) {$E$};
    \node (A1_0) at (0, 2) {$A^3$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (1, 2) {$G$};
    \node (A2_1) at (2, 2) {$E$};
    \node (A2_2) at (3, 2) {$A^2$};
    \node (A2_4) at (4, 2) {$A$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\kappa$};
    \node (A0_3) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3, 1.5) {$\Downarrow\,\eta$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}}$} (A2_2);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (1, 0) {$H$};
    \node (A1_0) at (0, 2) {$G$};
    \node (A1_2) at (2, 2) {$G$.};
    \node (A2_1) at (1, 2) {$A^2$};

    \node (A1_1) at (1, 0.9) {$\phi$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}
      \circ\operatorname{t}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A1_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=1.2]
    \node (A0_2) at (2, 0) {$E$};
    \node (A0_3) at (3, 0) {$A^2$};
    \node (A1_1) at (1, 1) {$G$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A1_4) at (4, 1) {$A$.};
    \node (A2_0) at (0, 2) {$H$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A3_1) at (1, 2) {$G$};
    \node (A3_2) at (2, 2) {$E$};

    \node (A0_1) at (2, 0.5) {$\Downarrow\,\varepsilon^{-1}$};
    \node (A0_4) at (3, 0.5) {$\Downarrow\,\varsigma$};
    \node (A2_1) at (1.1, 1.5) {$\Downarrow\,\phi^{-1}$};
    \node (A2_2) at (3, 1.5) {$\Downarrow\,\eta	^{-1}$};

    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (A2_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A1_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A3_1);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A2_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (A1_3);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A0_3);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[xscale=2.9,yscale=-1.15]
    \node (A0_2) at (2, 0) {$E$};
    \node (A1_1) at (1, 0) {$G$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A1_4) at (4, 2) {$A$};
    \node (A2_0) at (0, 1) {$H$};
    \node (B2_2) at (0, 2) {$H$};
    \node (A3_1) at (1, 2) {$G$};
    \node (A3_2) at (2, 2) {$E$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (B0_0) at (-1, 2) {$A^3$};

    \node (B1_1) at (0, 1.5) {$\Downarrow\,\beta$};
    \node (A0_1) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (1.5, 1.5) {$\Downarrow\,\phi$};
    \node (A2_2) at (3, 1.5) {$\Downarrow\,\eta$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A2_0);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^3}$} (B2_2);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A3_1);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A3_1);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A1_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.6]
    \node (A0_4) at (4, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$A^3$};
    \node (A1_1) at (1, 1) {$H$};
    \node (A1_2) at (2, 1) {$G$};
    \node (A1_3) at (3, 1) {$E$};
    \node (A1_5) at (5, 1) {$A$.};
    \node (A2_4) at (4, 2) {$A^2$};
    
    \node (A1_4) at (4, 1) {$\Downarrow\,\varsigma$};
    
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_5);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_5);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1}$} (A1_2);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$E$};
    \node (A2_0) at (0, 2) {$A'$};
    \node (H2_0) at (-1, 2) {$A'$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{z}\circ\,\varsigma$};
    
    \path (A2_0) edge [->,dashed]node [auto,swap] {$\scriptstyle{\id_{A'}}$} (H2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}
      \circ\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}
      \circ\operatorname{w}^1}$} (A2_0);

    \def \z {5}
    
    \node (B0_2) at (2+\z, 0) {$A^1$};
    \node (B2_2) at (2+\z, 2) {$F$.};
    \node (B2_0) at (0+\z, 2) {$A'$};
    \node (K2_0) at (-1+\z, 2) {$A'$};
    \node (B4_2) at (2+\z, 4) {$A^2$};

    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\operatorname{z}\circ\,\eta$};
        
    \path (B2_0) edge [->,dashed]node [auto,swap] {$\scriptstyle{\id_{A'}}$} (K2_0);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}
      \circ\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}
      \circ\operatorname{w}^1}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$E$};
    \node (A1_0) at (1, 0) {$G$};
    \node (A1_2) at (1, 2) {$A^1$};
    \node (A2_1) at (2, 2) {$F$,};

    \node (A1_1) at (1, 1) {$\varepsilon$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_2);
    
    \def \z {3}
    
    \node (A0_1) at (0+\z, 2) {$G$};
    \node (A1_0) at (1+\z, 0) {$\widetilde{A}^3$};
    \node (A1_2) at (1+\z, 2) {$A^2$};
    \node (A2_1) at (2+\z, 2) {$G$,};

    \node (A1_1) at (1+\z, 0.9) {$\widetilde{\kappa}$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}
      \circ\operatorname{t}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}\circ
      \operatorname{t}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_1) at (1, 0) {$G$};
    \node (A0_2) at (2, 0) {$E$};
    \node (A1_0) at (0, 2) {$\widetilde{A}^3$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (1, 2) {$G$};
    \node (A2_1) at (2, 2) {$E$};
    \node (A2_2) at (3, 2) {$A^2$};
    \node (A2_4) at (4, 2) {$A$};
    \node (K0_0) at (4.5, 2) {$A'$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\widetilde{\kappa}$};
    \node (A0_3) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3, 1.5) {$\Downarrow\,\eta$};
    
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{z}}$} (K0_0);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_1) at (1, 0) {$G$};
    \node (A0_2) at (2, 0) {$E$};
    \node (K0_0) at (-0.5, 2) {$A^3$};
    \node (A1_0) at (0, 2) {$\widetilde{A}^3$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (1, 2) {$G$};
    \node (A2_1) at (2, 2) {$E$};
    \node (A2_2) at (3, 2) {$A^2$};
    \node (A2_4) at (4, 2) {$A$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\widetilde{\kappa}$};
    \node (A0_3) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3, 1.5) {$\Downarrow\,\eta$};
    
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A1_0);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap]
      {$\scriptstyle{\widetilde{\operatorname{t}}^{\,3}}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}}$} (A2_2);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[xscale=1.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$E$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varsigma$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\psi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);

    \def \z {5.5}
    
    \node (B0_2) at (2+\z, 0) {$A^1$};
    \node (B2_2) at (2+\z, 2) {$F$};
    \node (B2_0) at (0+\z, 2) {$A$};
    \node (B2_4) at (4+\z, 2) {$B$.};
    \node (B4_2) at (2+\z, 4) {$A^2$};

    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\eta$};
    \node (B2_3) at (2.8+\z, 2) {$\Downarrow\,\mu$};
    
    \path (B4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B2_4);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (B2_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-1.1]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1, 2) {$\Downarrow\,\varsigma\circ\operatorname{t}^1
     \circ\operatorname{t}^3$};
    \node (A2_3) at (3, 2) {$\Downarrow\,\psi\circ\operatorname{t}^1
     \circ\operatorname{t}^3$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
    
    \def \z {4.5}
    
    \node (B0_2) at (2+\z, 0) {$A^1$};
    \node (B2_2) at (2+\z, 2) {$A^3$};
    \node (B2_0) at (0+\z, 2) {$A$};
    \node (B2_4) at (4+\z, 2) {$B$,};
    \node (B4_2) at (2+\z, 4) {$A^2$};

    \node (B2_1) at (1+\z, 2) {$\Downarrow\,\varsigma\circ\operatorname{t}^1
     \circ\operatorname{t}^3$};
    \node (B2_3) at (3+\z, 2) {$\Downarrow\,\varphi$};
    
    \path (B4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B2_4);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (B2_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-0.6]
    \node (A0_1) at (1, -1) {$G$};
    \node (A0_2) at (2, -1) {$E$};
    \node (A0_3) at (3, 1) {$A^1$};
    \node (A1_0) at (0, 3) {$A^3$};
    \node (A1_2) at (2, 1) {$F$};
    \node (A1_3) at (3, 3) {$A^2$};
    \node (A1_4) at (4, 3) {$B$.};
    \node (A2_1) at (1, 3) {$G$};
    \node (A2_2) at (2, 3) {$E$};
    
    \node (A1_1) at (1, 1.5) {$\Downarrow\,\kappa$};
    \node (A0_4) at (2, 0) {$\Downarrow\,\varepsilon$};
    \node (A2_4) at (3, 2) {$\Downarrow\,\mu$};
    
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A2_1);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A1_3);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{s}}$} (A1_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A2_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_3);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_4);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[xscale=1.1,yscale=-0.9]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$E$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varsigma$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\psi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);

    \def \x {1.5}
    \def \y {1}
    \def \z {5.5}
    \def \t {2-2*\y}
    
    \node (B0_2) at (2*\x+\z, 0*\y+\t) {$A^1$};
    \node (B2_2) at (2*\x+\z, 2*\y+\t) {$A^3$};
    \node (B2_0) at (-0.5*\x+\z, 2*\y+\t) {$A$};
    \node (B2_4) at (4.5*\x+\z, 2*\y+\t) {$B$;};
    \node (B4_2) at (2*\x+\z, 4*\y+\t) {$A^2$};

    \node (B2_1) at (1*\x+\z, 2*\y+\t) {$\Downarrow\,\varsigma\circ
      \operatorname{t}^1\circ\operatorname{t}^3$};
    \node (B2_3) at (3*\x+\z, 2*\y+\t) {$\Downarrow\,\psi\circ
      \operatorname{t}^1\circ\operatorname{t}^3$};
    
    \path (B4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B2_4);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (B2_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.1,yscale=-0.9]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$F$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\eta$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\mu$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);

    \def \x {1.5}
    \def \y {1}
    \def \z {5.5}
    \def \t {2-2*\y}
    
    \node (B0_2) at (2*\x+\z, 0*\y+\t) {$A^1$};
    \node (B2_2) at (2*\x+\z, 2*\y+\t) {$A^3$};
    \node (B2_0) at (-0.5*\x+\z, 2*\y+\t) {$A$};
    \node (B2_4) at (4.5*\x+\z, 2*\y+\t) {$B$.};
    \node (B4_2) at (2*\x+\z, 4*\y+\t) {$A^2$};

    \node (B2_1) at (1*\x+\z, 2*\y+\t) {$\Downarrow\,\varsigma\circ
      \operatorname{t}^1\circ\operatorname{t}^3$};
    \node (B2_3) at (3*\x+\z, 2*\y+\t) {$\Downarrow\,\varphi$};
    
    \path (B4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B2_4);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (B2_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.1]
    \node (A0_4) at (4, 0) {$A^1$};
    \node (A2_2) at (3, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$A^3$};
    \node (A2_6) at (5, 2) {$E$,};
    \node (A4_4) at (4, 4) {$A^2$};

    \node (A1_4) at (4, 1.4) {$\Rightarrow$};
    \node (B1_4) at (4, 1) {$i_{\operatorname{p}\circ\operatorname{t}^1\circ\operatorname{t}^3}$};
    \node (A3_4) at (4, 3.1) {$\Leftarrow$};
    \node (B3_4) at (4, 2.6) {$i_{\operatorname{q}\circ\operatorname{t}^1\circ\operatorname{t}^3}$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A4_4);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1\circ\operatorname{t}^3}$} (A2_6);
    \path (A2_6) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}
       \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A0_4);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\id_{A^3}}$} (A2_2);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_4);
    
    \def \z {3}
    
    \node (C0_4) at (4+\z, 0) {$A^1$};
    \node (C2_2) at (3+\z, 2) {$A^3$};
    \node (C2_4) at (4+\z, 2) {$A^3$};
    \node (C2_6) at (5+\z, 2) {$F$.};
    \node (C4_4) at (4+\z, 4) {$A^2$};

    \node (C1_4) at (4+\z, 1.4) {$\Rightarrow$};
    \node (D1_4) at (4+\z, 0.9) {$\varepsilon\circ\operatorname{t}^3$};
    \node (C3_4) at (4+\z, 3.0	) {$\Leftarrow$};
    \node (D3_4) at (4+\z, 2.6) {$\kappa$};

    \path (C2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (C4_4);
    \path (C2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^3}$} (C2_6);
    \path (C2_6) edge [->]node [auto] {$\scriptstyle{\operatorname{s}}$} (C4_4);
    \path (C2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}
       \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (C0_4);
    \path (C2_4) edge [->]node [auto,swap] {$\scriptstyle{\id_{A^3}}$} (C2_2);
    \path (C2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}}$} (C0_4);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[xscale=1.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$E$,};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varsigma$};
    
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$.};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varsigma\circ\operatorname{t}$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\varphi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[xscale=1.8,yscale=-0.8]
    \node (A0_4) at (4, 0) {$A^1$};
    \node (A2_2) at (3, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$E^1$};
    \node (A2_6) at (5, 2) {$A^3$,};
    \node (A4_4) at (4, 4) {$A^2$};

    \node (A1_4) at (4, 1.4) {$\Rightarrow$};
    \node (B1_4) at (4, 1) {$\sigma$};
    \node (A3_4) at (4, 3) {$\Leftarrow$};
    \node (B3_4) at (4, 2.6) {$\rho$};
    
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A4_4);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A2_6);
    \path (A2_6) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A4_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_4);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_2);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.2]
    \node (A0_1) at (1, 0) {$A^3$};
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$E^1$};
    \node (A1_1) at (1, 1) {$A^3$};
    \node (A1_3) at (3, 1) {$A$;};
    \node (A2_1) at (1, 2) {$A^3$};
    \node (A2_2) at (2, 2) {$A^2$};
    
    \node (A1_2) at (2.2, 1) {$\Downarrow\,\alpha$};
    \node (A0_0) at (1, 0.5) {$\Downarrow\,\sigma$};
    \node (A2_0) at (1, 1.5) {$\Downarrow\,\rho$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A2_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_3);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_1);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.2]
    \node (A0_1) at (1, 0) {$A^3$};
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$E^1$};
    \node (A1_1) at (1, 1) {$A^3$};
    \node (A1_3) at (3, 1) {$B$.};
    \node (A2_1) at (1, 2) {$A^3$};
    \node (A2_2) at (2, 2) {$A^2$};
    
    \node (A1_2) at (2.2, 1) {$\Downarrow\,\gamma$};
    \node (A0_0) at (1, 0.5) {$\Downarrow\,\sigma$};
    \node (A2_0) at (1, 1.5) {$\Downarrow\,\rho$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A2_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_1);
  \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \def \y {0.8}
    \def \z {0}
    \node (A0_0) at (0, \z*\y) {$\underline{f}:=\Big(A$};
    \node (A0_1) at (1.1, \z*\y) {$A'$};
    \node (A0_2) at (2, \z*\y) {$B\Big)$,};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{f}$} (A0_2);

    \def \z {1}
    \node (B0_0) at (0, \z*\y) {$\underline{g}:=\Big(B$};
    \node (B0_1) at (1.1, \z*\y) {$B'$};
    \node (B0_2) at (2, \z*\y) {$C\Big)$,};
    \path (B0_1) edge [->]node [auto,swap]{$\scriptstyle{\operatorname{v}}$} (B0_0);
    \path (B0_1) edge [->]node [auto] {$\scriptstyle{g}$} (B0_2);

    \def \z {2}
    \node (C0_0) at (0, \z*\y) {$\underline{h}:=\Big(C$};
    \node (C0_1) at (1.1, \z*\y) {$C'$};
    \node (C0_2) at (2, \z*\y) {$D\Big)$.};
    \path (C0_1) edge [->]node [auto,swap]  {$\scriptstyle{\operatorname{w}}$} (C0_0);
    \path (C0_1) edge [->]node [auto] {$\scriptstyle{h}$} (C0_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.6]
    \node (A3_2) at (2, 3.5) {$A^1$};
    \node (A6_1) at (1, 6) {$A'$};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$B'$,};
    \node (A5_2) at (2, 5.2) {$\Rightarrow$};
    \node (A4_2) at (2, 4.6) {$\delta$};
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A6_3);
    \path (A6_1) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A6_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A6_1);
    \path (A6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A6_2);
    \def \x {3}
    \node (B3_2) at (2+\x, 3.5) {$A^2$};
    \node (B6_1) at (1+\x, 6) {$A^1$};
    \node (B6_2) at (2+\x, 6) {$C$};
    \node (B6_3) at (3+\x, 6) {$C'$,};
    \node (B5_2) at (2+\x, 5.2) {$\Rightarrow$};
    \node (B4_2) at (2+\x, 4.6) {$\sigma$};
    \path (B3_2) edge [->]node [auto] {$\scriptstyle{l}$} (B6_3);
    \path (B6_1) edge [->]node [auto,swap] {$\scriptstyle{g\circ f^1}$} (B6_2);
    \path (B3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (B6_1);
    \path (B6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (B6_2);
\end{tikzpicture} \\
\label{eq-70}
\begin{tikzpicture}[xscale=-1.8,yscale=-0.6]
    \def \x {3}
    \node (B3_2) at (2+\x, 3.5) {$B^2$};
    \node (B6_1) at (1+\x, 6) {$C'$,};
    \node (B6_2) at (2+\x, 6) {$C$};
    \node (B6_3) at (3+\x, 6) {$B'$};
    \node (B5_2) at (2+\x, 5.2) {$\Rightarrow$};
    \node (B4_2) at (2+\x, 4.6) {$\xi$};
    \path (B3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (B6_3);
    \path (B6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (B6_2);
    \path (B3_2) edge [->]node [auto] {$\scriptstyle{g^1}$} (B6_1);
    \path (B6_3) edge [->]node [auto,swap] {$\scriptstyle{g}$} (B6_2);
    \node (A3_2) at (2, 3.5) {$A^3$};
    \node (A6_1) at (1, 6) {$B^2$,};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$A'$};
    \node (A5_2) at (2, 5.2) {$\Rightarrow$};
    \node (A4_2) at (2, 4.6) {$\eta$};
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A6_3);
    \path (A6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}
      \circ\operatorname{v}^1}$} (A6_2);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{f^2}$} (A6_1);
    \path (A6_3) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A6_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.9,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\underline{h}\circ\left(\underline{g}
      \circ\underline{f}\right)=\Big(A$};
    \node (A0_1) at (1, 0) {$A^2$};
    \node (A0_2) at (1.8, 0) {$D\Big),$};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ
      \operatorname{u}^1\circ\operatorname{u}^2}$} (A0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A0_2);
\end{tikzpicture} \\
\label{eq-39}
\begin{tikzpicture}[xscale=3.9,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\left(\underline{h}\circ\underline{g}\right)\circ
      \underline{f}=\Big(A$};
    \node (A0_1) at (1, 0) {$A^3$};
    \node (A0_2) at (1.8, 0) {$D\Big)$.};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A0_0);
    \path (A0_1) edge [->]node [auto]  {$\scriptstyle{h\circ g^1\circ f^2}$} (A0_2);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A0_2) at (2.5, 1) {$B'$};
    \node (A1_1) at (1, 1) {$A^1$};
    \node (A1_3) at (3.5, 2) {$B$;};
    \node (A2_0) at (0, 2) {$A^4$};
    \node (A2_2) at (2, 2) {$A'$};In particular
    \node (A3_1) at (1, 3) {$A^3$};
    \node (B5_5) at (1.75, 3) {$B^2$};
    \node (A3_2) at (2.5, 3) {$B'$};
    \node (B1_1) at (0.55, 1.45) {$A^2$};
    
    \node (A1_2) at (2.25, 1.5) {$\Downarrow\,\delta^{-1}$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\gamma$};
    \node (A2_3) at (2.25, 2.5) {$\Downarrow\,\eta$};

    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{f}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B5_5);
    \path (B5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_2);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A1_3);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A0_2) at (3.5, 1) {$C'$};
    \node (A1_1) at (2, 1) {$A^2$};
    \node (D0_0) at (2.5, 1.5) {$A^1$};
    \node (A2_0) at (1, 2) {$A^4$};
    \node (A2_3) at (3, 2) {$B'$};
    \node (A2_4) at (4.5, 2) {$C$.};
    \node (A3_1) at (2, 3) {$B^2$};
    \node (A3_3) at (3.5, 3) {$C'$};
    \node (C1_1) at (1.5, 2.5) {$A^3$};
    
    \node (A3_2) at (1.9, 2) {$\Downarrow\,\omega$};
    \node (A1_2) at (3.2, 1.5) {$\Downarrow\,\sigma^{-1}$};
    \node (A3_4) at (3.25, 2.5) {$\Downarrow\,\xi$};
    
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (C1_1);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_1);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{g}$} (A2_4);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{l}$} (A0_2);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_1);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (D0_0);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (A2_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4, 2) {$D$.};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,h\circ\rho$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{u}\circ\,\gamma$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ
      g^1\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A4_2) edge [->]node [auto]
      {$\scriptstyle{\operatorname{u}\circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ
      \operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A4_2);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A0_2) at (2.5, 1) {$B'$};
    \node (A1_1) at (1, 1) {$A^1$};
    \node (A1_3) at (3.5, 2) {$B$;};
    \node (A2_0) at (0, 2) {$\widetilde{A}^4$};
    \node (A2_2) at (2, 2) {$A'$};
    \node (A3_1) at (1, 3) {$A^3$};
    \node (B5_5) at (1.75, 3) {$B^2$};
    \node (A3_2) at (2.5, 3) {$B'$};
    \node (B1_1) at (0.55, 1.45) {$A^2$};
    
    \node (A1_2) at (2.25, 1.5) {$\Downarrow\,\delta^{-1}$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\widetilde{\gamma}$};
    \node (A2_3) at (2.25, 2.5) {$\Downarrow\,\eta$};

    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{f}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B5_5);
    \path (B5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_2);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A1_3);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A0_2) at (3.5, 1) {$C'$};
    \node (A1_1) at (2, 1) {$A^2$};
    \node (D0_0) at (2.5, 1.5) {$A^1$};
    \node (A2_0) at (1, 2) {$\widetilde{A}^4$};
    \node (A2_3) at (3, 2) {$B'$};
    \node (A2_4) at (4.5, 2) {$C$.};
    \node (A3_1) at (2, 3) {$B^2$};
    \node (A3_3) at (3.5, 3) {$C'$};
    \node (C1_1) at (1.5, 2.5) {$A^3$};
    
    \node (A3_2) at (1.9, 2) {$\Downarrow\,\widetilde{\omega}$};
    \node (A1_2) at (3.2, 1.4) {$\Downarrow\,\sigma^{-1}$};
    \node (A3_4) at (3.25, 2.5) {$\Downarrow\,\xi$};
    
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (C1_1);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_1);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{g}$} (A2_4);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{l}$} (A0_2);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_1);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (D0_0);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (A2_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_2) at (2, 2) {$\widetilde{A}^4$};
    \node (A2_4) at (4, 2) {$D$.};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,h\circ\widetilde{\rho}$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{u}\circ\,\widetilde{\gamma}$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ
      g^1\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ
      \operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap]
      {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A0_2);
    \path (A2_2) edge [->]node [auto]
      {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A4_2);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$A^4$};
    \node (A1_0) at (1, 0) {$F^1$};
    \node (A1_2) at (1, 2) {$A^2$};
    \node (A2_1) at (2, 2) {$\widetilde{A}^4$,};

    \node (A1_1) at (1, 1) {$\varepsilon$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_2);
    
    \def \z {3}
    
    \node (A0_1) at (0+\z, 2) {$F^1$};
    \node (A1_0) at (1+\z, 0) {$F^2$};
    \node (A1_2) at (1+\z, 2) {$A^3$};
    \node (A2_1) at (2+\z, 2) {$F^1$,};

    \node (A1_1) at (1+\z, 1) {$\kappa$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^5
      \circ\,\operatorname{t}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5\circ
      \operatorname{t}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_2) at (3, 1) {$A^4$};
    \node (A1_1) at (2.5, 1.5) {$F^1$};
    \node (A1_2) at (3, 2) {$\widetilde{A}^4$};
    \node (A1_3) at (3.5, 1.5) {$A^2$};
    \node (A1_4) at (4, 1) {$A^1$};
    \node (A2_0) at (1, 3) {$F^2$};
    \node (A2_3) at (4, 3) {$A^3$};
    \node (A2_4) at (5, 2) {$A'$};
    \node (A3_1) at (2, 3) {$F^1$};
    \node (A3_2) at (3, 3) {$A^4$};
    \node (E0_0) at (5.7, 2) {$A$.};
    
    \node (A0_3) at (3, 1.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (2.4, 2.5) {$\Downarrow\,\kappa$};
    \node (A3_3) at (4, 2) {$\Downarrow\,\widetilde{\gamma}$};

    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (E0_0);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_4);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{u}\circ\,\gamma\circ
      \operatorname{t}^1\circ\operatorname{t}^3$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,h\circ\rho\circ\operatorname{t}^1
      \circ\operatorname{t}^3$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ g^1\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5\circ\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{u}\circ\,\gamma\circ
      \operatorname{t}^1\circ\operatorname{t}^3$};
    \node (A2_3) at (2.8, 2) {$\Downarrow\,h\circ\zeta$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ g^1\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{t}^1\circ\operatorname{t}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5\circ\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-1]
    \node (A0_2) at (3, 1) {$A^4$};
    \node (A1_1) at (2, 1) {$F^1$};
    \node (A1_4) at (4, 1) {$A^2$};
    \node (A2_0) at (0, 3) {$F^2$};
    \node (A2_2) at (3, 2) {$\widetilde{A}^4$};
    \node (A2_5) at (6, 3) {$C'$.};
    \node (A3_1) at (2, 3) {$F^1$};
    \node (A3_2) at (3, 3) {$A^4$};
    \node (A3_3) at (4, 3) {$A^3$};
    \node (A3_4) at (5, 3) {$B^2$};
    
    \node (A2_3) at (4.4, 2.2) {$\Downarrow\,\widetilde{\rho}$};
    \node (A1_2) at (3, 1.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (1.7, 2.1) {$\Downarrow\,\kappa$};

    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A3_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_4);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{l}$} (A2_5);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A2_5);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A3_3);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_2) at (3, 1) {$A^4$};
    \node (A1_1) at (2.5, 1.5) {$F^1$};
    \node (A1_2) at (3, 2) {$\widetilde{A}^4$};
    \node (A1_3) at (3.5, 1.5) {$A^2$};
    \node (A1_4) at (4, 1) {$A^1$};
    \node (D0_0) at (0.3, 3) {$F^3$};
    \node (A2_0) at (1, 3) {$F^2$};
    \node (A2_3) at (4, 3) {$A^3$};
    \node (A2_4) at (5, 2) {$A'$.};
    \node (A3_1) at (2, 3) {$F^1$};
    \node (A3_2) at (3, 3) {$A^4$};

    \node (A0_3) at (3, 1.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (2.4, 2.5) {$\Downarrow\,\kappa$};
    \node (A3_3) at (4, 2) {$\Downarrow\,\widetilde{\gamma}$};

    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_0);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_4);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=-1.2]
    \node (A0_2) at (3, 0) {$A^4$};
    \node (A1_1) at (2, 1) {$F^1$};
    \node (A1_2) at (3, 1) {$\widetilde{A}^4$};
    \node (A1_3) at (4, 0) {$A^2$};
    \node (A1_4) at (4.5, 0.5) {$A^1$};
    \node (A1_5) at (5, 1) {$B'$.};
    \node (A2_0) at (1, 2) {$F^2$};
    \node (A2_3) at (3.5, 1.5) {$A^3$};
    \node (A2_4) at (4, 2) {$B^2$};
    \node (A3_1) at (2, 2) {$F^1$};
    \node (A3_2) at (3, 2) {$A^4$};
    \node (B0_0) at (0.3, 2) {$F^3$};

    \node (A3_3) at (4.1, 1) {$\Downarrow\,\widetilde{\omega}$};
    \node (A0_3) at (3, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (2.5, 1.5) {$\Downarrow\,\kappa$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_0);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A1_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_2) at (3, 1) {$A^4$};
    \node (A1_1) at (2.5, 1.5) {$F^1$};
    \node (A1_2) at (3, 2) {$\widetilde{A}^4$};
    \node (A1_3) at (3.5, 1.5) {$A^2$};
    \node (A1_4) at (4, 1) {$A^1$};
    \node (D0_0) at (0.3, 3) {$F^3$};
    \node (A2_0) at (1, 3) {$F^2$};
    \node (A2_3) at (4, 3) {$A^3$};
    \node (A2_4) at (5, 2) {$A'$};
    \node (A3_1) at (2, 3) {$F^1$};
    \node (A3_2) at (3, 3) {$A^4$};
    \node (B0_0) at (4.7, 3) {$B^2$};
    \node (B1_1) at (5.4, 3) {$B'$};
    \node (B2_2) at (6.4, 2) {$B$.};
    \node (B3_3) at (5.4, 1) {$B'$};
    
    \node (A0_3) at (3, 1.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (2.4, 2.5) {$\Downarrow\,\kappa$};
    \node (A3_3) at (4, 2) {$\Downarrow\,\widetilde{\gamma}$};
    \node (F0_0) at (5.2, 1.5) {$\Downarrow\,\delta^{-1}$};
    \node (F1_1) at (5.2, 2.5) {$\Downarrow\,\eta$};

    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B0_0);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (B1_1);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (B2_2);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (B2_2);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{f^1}$} (B3_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (B2_2);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_0);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_4);
    \path (A1_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1]
    \node (A0_2) at (2.5, 1) {$B'$};
    \node (A1_1) at (1, 1) {$A^1$};
    \node (A1_3) at (3.5, 2) {$B$.};
    \node (A2_0) at (0, 2) {$A^4$};
    \node (A2_2) at (2, 2) {$A'$};
    \node (A3_1) at (1, 3) {$A^3$};
    \node (A3_2) at (2.5, 3) {$B'$};
    \node (C0_0) at (1.75, 3) {$B^2$};
    \node (B1_1) at (0.55, 1.45) {$A^2$};
    \node (B3_3) at (-0.6, 2) {$F^1$};
    \node (B4_4) at (-1.2, 2) {$F^2$};
    \node (B5_5) at (-1.8, 2) {$F^3$};
    
    \node (A1_2) at (2.25, 1.5) {$\Downarrow\,\delta^{-1}$};
    \node (A2_1) at (0.8, 2) {$\Downarrow\,\gamma$};
    \node (A2_3) at (2.25, 2.5) {$\Downarrow\,\eta$};

    \path (B5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (B4_4);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_1);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A2_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B3_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{f}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (C0_0);
    \path (C0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_2);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A1_3);
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[xscale=2.5,yscale=-1.1]
    \node (A0_2) at (3, 0) {$A^4$};
    \node (A1_1) at (2, 1) {$F^1$};
    \node (A1_2) at (3, 1) {$\widetilde{A}^4$};
    \node (A1_3) at (4, 0) {$A^2$};
    \node (A1_4) at (4.5, 0.5) {$A^1$};
    \node (A1_5) at (5, 1) {$B'$.};
    \node (A2_0) at (1, 2) {$F^2$};
    \node (A2_3) at (3.5, 1.5) {$A^3$};
    \node (A2_4) at (4, 2) {$B^2$};
    \node (A3_1) at (2, 2) {$F^1$};
    \node (A3_2) at (3, 2) {$A^4$};
    \node (B0_0) at (0.3, 2) {$F^3$};
    \node (B1_1) at (-0.4, 2) {$F^4$};

    \node (A3_3) at (4.1, 1) {$\Downarrow\,\widetilde{\omega}$};
    \node (A0_3) at (3, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A2_1) at (2.5, 1.5) {$\Downarrow\,\kappa$};

    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (B0_0);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_0);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A1_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.3,yscale=-1.2]
    \node (A0_2) at (3, 0) {$A^4$};
    \node (A0_5) at (5.2, 0) {$C'$};
    \node (A1_1) at (2, 1) {$F^1$};
    \node (A1_2) at (3, 1) {$\widetilde{A}^4$};
    \node (A1_3) at (4, 0) {$A^2$};
    \node (A1_4) at (4.5, 0.5) {$A^1$};
    \node (A1_5) at (5, 1) {$B'$};
    \node (A2_0) at (1, 2) {$F^2$};
    \node (A2_3) at (3.5, 1.5) {$A^3$};
    \node (A2_4) at (4, 2) {$B^2$};
    \node (A2_6) at (6.2, 1) {$C$.};
    \node (A3_1) at (2, 2) {$F^1$};
    \node (A3_2) at (3, 2) {$A^4$};
    \node (A3_5) at (5.2, 2) {$C'$};
    \node (B0_0) at (0.5, 2) {$F^3$};
    \node (B1_1) at (0, 2) {$F^4$};

    \node (A3_3) at (4, 1) {$\Downarrow\,\widetilde{\omega}$};
    \node (A3_4) at (5.10, 1.5) {$\Downarrow\,\xi$};
    \node (A0_3) at (3, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A0_4) at (5.05, 0.5) {$\Downarrow\,\sigma^{-1}$};
    \node (A2_1) at (2.5, 1.5) {$\Downarrow\,\kappa$};

    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (B0_0);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_0);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_5);
    \path (A1_4) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A1_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A3_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A0_5) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (A2_6);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\widetilde{\operatorname{u}}^5}$} (A2_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A3_2);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_5);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{l}$} (A0_5);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A1_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A1_5) edge [->]node [auto] {$\scriptstyle{g}$} (A2_6);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_3);
    \path (A3_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A2_6);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\widetilde{\operatorname{u}}^4}$} (A1_3);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_2) at (3.2, 1) {$C'$};
    \node (A1_1) at (2, 1) {$A^2$};
    \node (D0_0) at (2.5, 1.5) {$A^1$};
    \node (A2_0) at (1, 2) {$A^4$};
    \node (A2_3) at (3, 2) {$B'$};
    \node (A2_4) at (4.2, 2) {$C$.};
    \node (A3_1) at (2, 3) {$B^2$};
    \node (A3_3) at (3.2, 3) {$C'$};
    \node (C1_1) at (1.5, 2.5) {$A^3$};
    \node (B1_1) at (0.5, 2) {$F^1$};
    \node (B0_0) at (0, 2) {$F^2$};
    \node (B2_2) at (-0.5, 2) {$F^3$};
    \node (E0_0) at (-1, 2) {$F^4$};

    \node (A3_2) at (1.9, 2) {$\Downarrow\,\omega$};
    \node (A1_2) at (3.1, 1.5) {$\Downarrow\,\sigma^{-1}$};
    \node (A3_4) at (3.15, 2.5) {$\Downarrow\,\xi$};

    \path (E0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (B2_2);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A2_0);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (B0_0);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (C1_1);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_1);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{g}$} (A2_4);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{l}$} (A0_2);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A1_1);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (D0_0);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (A2_4);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[xscale=2.2,yscale=-0.8]
    \node (A0_1) at (0, 2) {$A^2$};
    \node (A1_0) at (1, 0) {$E$};
    \node (A1_2) at (1, 2) {$A'$};
    \node (A2_1) at (2, 2) {$A^3$.};
    
    \node (A1_1) at (1, 0.9) {$\overline{\gamma}$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A1_0) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^4}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^5}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{u}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A0_3) at (3, 0) {$B'$};
    \node (A1_0) at (0.3, 1) {$F$};
    \node (A1_1) at (1, 1) {$E$};
    \node (A1_3) at (3, 1) {$A'$};
    \node (A1_4) at (4, 1) {$B$.};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (K0_0) at (2.5, 2) {$B^2$};
    \node (A2_3) at (3, 2) {$B'$};
    \node (B1_1) at (1.55, 0.45) {$A^2$};

    \node (A1_2) at (1.9, 1) {$\Downarrow\,\overline{\gamma}$};
    \node (A2_4) at (3, 1.5) {$\Downarrow\,\eta$};
    \node (A0_4) at (3, 0.5) {$\Downarrow\,\delta^{-1}$};

    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A0_2);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^4}$} (B1_1);

    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (A1_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}}$} (A1_1);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^5}$} (A2_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (A1_4);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=-1.2]
    \node (A0_2) at (3, 0) {$A^2$};
    \node (A0_4) at (4, 0) {$C'$};
    \node (A1_0) at (1.4, 1) {$A^4$};
    \node (A1_1) at (2, 1) {$F$};
    \node (A1_4) at (4, 1) {$B'$};
    \node (A1_5) at (5, 1) {$C$.};
    \node (A2_2) at (2.55, 1.55) {$A^3$};
    \node (A2_3) at (3, 2) {$B^2$};
    \node (A2_4) at (4, 2) {$C'$};
    \node (T0_0) at (3.5, 0.5) {$A^1$};
    
    \node (A2_5) at (4, 1.5) {$\Downarrow\,\xi$};
    \node (A3_5) at (2.8, 1) {$\Downarrow\,\overline{\omega}$};
    \node (A0_5) at (4, 0.5) {$\Downarrow\,\sigma^{-1}$};
    
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (A1_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{g}$} (A1_5);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^4
      \circ\,\operatorname{z}}$} (A0_2);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (A1_5);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}}$} (A1_1);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A2_4);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{u}}^5
      \circ\,\operatorname{z}}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{l}$} (A0_4);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_4);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A1_4);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[xscale=-2.1,yscale=-0.6]
    \node (A3_2) at (2, 3.5) {$A^3$};
    \node (A6_1) at (1, 6) {$B$.};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$A'$};
    
    \node (A5_2) at (2, 5.4) {$\Rightarrow$};
    \node (A4_2) at (2, 4.8) {$\eta$};
    
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A6_3);
    \path (A6_1) edge [->]node [auto] {$\scriptstyle{\id_B\circ\id_B}$} (A6_2);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{f^2}$} (A6_1);
    \path (A6_3) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A6_2);
\end{tikzpicture}
\end{equation}

Then

\begin{gather}
\label{eq-66}
\begin{tikzpicture}[xscale=3.9,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\underline{h}\circ
      \left(\underline{g}\circ\underline{f}\right)=\Big(A$};
    \node (A0_1) at (1, 0) {$A'$};
    \node (A0_2) at (1.8, 0) {$D\Big)$,};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{(\operatorname{u}
      \circ\id_{A'})\circ\id_{A'}}$} (A0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{h\circ(g\circ f)}$} (A0_2);
\end{tikzpicture}\\
\label{eq-67}
\begin{tikzpicture}[xscale=3.9,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\left(\underline{h}\circ
      \underline{g}\right)\circ\underline{f}=\Big(A$};
    \node (A0_1) at (1, 0) {$A^3$};
    \node (A0_2) at (1.8, 0) {$D\Big)$};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A0_0);
    \path (A0_1) edge [->]node [auto]  {$\scriptstyle{(h\circ g)\circ f^2}$} (A0_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A'$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$D$,};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_3) at (2.9, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (1.1, 2) {$\Downarrow\,\alpha$};
    
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{(\operatorname{u}
      \circ\id_{A'})\circ\id_{A'}}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ(g\circ f)}$} (A2_4);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{(h\circ g)\circ f^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\id_{A^3}}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.2]
    \node (A0_1) at (1, 1) {$A'$};
    \node (A0_2) at (1.7, 0) {$A'$};
    \node (A1_0) at (0.3, 2) {$A^3$};
    \node (A1_3) at (3, 1) {$A$};
    \node (A2_1) at (2.3, 2) {$A^3$};
    
    \node (A0_3) at (2.55, 0.25) {$\Downarrow\pi_{\operatorname{u}}$};
    \node (A2_0) at (1.5, 1.5) {$\Downarrow\pi_{\operatorname{u}\circ\operatorname{u}^3}^{-1}$};
    \node (A1_1) at (1.75, 0.65) {$\Downarrow\pi_{\operatorname{u}}$};

    \node (B0_0) at (2.3, -0.2) {$\scriptstyle{\operatorname{u}\circ\id_{A'}}$} (A1_3);
    \draw[rounded corners,->] (A0_2) to (2.8, 0) to (A1_3);

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A1_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A1_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\id_{A^3}}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\id_{A'}}$} (A0_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A1_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_3) at (3.8, 0.4) {$C$};
    \node (A1_2) at (2, 0.4) {$A'$};
    \node (A1_3) at (3, 1.2) {$B$};
    \node (A2_0) at (0, 2) {$A^3$};
    \node (A2_2) at (2, 2) {$B$};
    \node (A2_4) at (4, 2) {$D$.};
    \node (A3_1) at (0.6, 2) {$B$};
    \node (A4_3) at (2, 3.6) {$A^3$};
    
    \node (A1_1) at (2.4, 1.55) {$\Downarrow\,\thetab{h\circ g}{f}{\operatorname{u}^3}$};
    \node (A0_2) at (3.4, 0.8) {$\Downarrow\,\thetaa{h}{g}{f}$};
    \node (A2_1) at (0.5, 1.35) {$\Downarrow\,\eta$};
    \node (A3_2) at (1.3, 2) {$\Downarrow\,\upsilon_{\id_B}$};
    \node (A3_3) at (2.7, 2.8) {$\Downarrow\,\pi_{(h\circ g)\circ f^2}^{-1}$};
    \node (A4_1) at (0.5, 2.6) {$\Downarrow\,\upsilon_{f^2}$};
    
    \node (B0_0) at (1.1, 3.8) {$\scriptstyle{\id_{A^3}}$};
    \draw[rounded corners,->] (A2_0) to (0.2, 3.6) to (A4_3);
    
    \node (B1_1) at (1.1, 0.2) {$\scriptstyle{\operatorname{u}^3}$};
    \draw[rounded corners,->] (A2_0) to (0.2, 0.4) to (A1_2);
    
    \node (B2_2) at (1, 0.8) {$\scriptstyle{f\circ\operatorname{u}^3}$};
    \draw[rounded corners,->] (A2_0) to (0.2, 1) to (1.8, 1) to (A2_2);

    \node (B2_2) at (1, 3.2) {$\scriptstyle{f^2}$};
    \draw[rounded corners,->] (A2_0) to (0.2, 3) to (1.8, 3) to (A2_2);

    \node (B3_3) at (1.3, 1.4) {$\scriptstyle{\id_B\circ\id_B}$};
    \draw[rounded corners,->] (A3_1) to (0.8, 1.6) to (1.8, 1.6) to (A2_2);

    \node (B4_4) at (1.3, 2.6) {$\scriptstyle{\id_B}$};
    \draw[rounded corners,->] (A3_1) to (0.8, 2.4) to (1.8, 2.4) to (A2_2);

    \node (B5_5) at (2.9, 3.8) {$\scriptstyle{(h\circ g)\circ f^2}$};
    \draw[rounded corners,->] (A4_3) to (3.8, 3.6) to (A2_4);

    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A1_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_1);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{g\circ f}$} (A0_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{h}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ g}$} (A2_4);
    
    \node (Y0_0) at (3.25, 1.6) {$\scriptstyle{h\circ g}$};
    \path (A1_3) edge [->]node [auto,swap] {} (A2_4);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[xscale=2.6,yscale=-0.7]
    \node (A3_2) at (2, 3.5) {$A^1:=A'$};
    \node (A6_1) at (1, 6) {$A'$};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$B'=B$,};
    \node (A5_2) at (2, 5.4) {$\Rightarrow$};
    \node (A4_2) at (2, 4.8) {$\delta:=i_f$};
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{f^1:=f}$} (A6_3);
    \path (A6_1) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A6_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1:=\id_{A'}}$} (A6_1);
    \path (A6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}=\id_B}$} (A6_2);
    \def \x {3}
    \node (B3_2) at (2+\x, 3.5) {$A^2:=A'$};
    \node (B6_1) at (1+\x, 6) {$A^1=A'$};
    \node (B6_2) at (2+\x, 6) {$C$};
    \node (B6_3) at (3+\x, 6) {$C'=C$,};
    \node (B5_2) at (2+\x, 5.4) {$\Rightarrow$};
    \node (B4_2) at (2+\x, 4.8) {$\sigma:=i_{g\circ f}$};
    \path (B3_2) edge [->]node [auto] {$\scriptstyle{l:=g\circ f}$} (B6_3);
    \path (B6_1) edge [->]node [auto,swap] {$\scriptstyle{g\circ f^1=g\circ f}$} (B6_2);
    \path (B3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2:=\id_{A'}}$} (B6_1);
    \path (B6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}=\id_C}$} (B6_2);
    \def \z {4}
    \node (D3_2) at (2, 3.5+\z) {$B^2:=B$};
    \node (D6_1) at (3, 6+\z) {$C'=C$,};
    \node (D6_2) at (2, 6+\z) {$C$};
    \node (D6_3) at (1, 6+\z) {$B'=B$};
    \node (D5_2) at (2, 5.4+\z) {$\Rightarrow$};
    \node (D4_2) at (2, 4.8+\z) {$\xi:=i_g$};
    \path (D3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1:=\id_B}$} (D6_3);
    \path (D6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{w}=\id_C}$} (D6_2);
    \path (D3_2) edge [->]node [auto] {$\scriptstyle{g^1:=g}$} (D6_1);
    \path (D6_3) edge [->]node [auto,swap] {$\scriptstyle{g}$} (D6_2);
    \node (C3_2) at (2+\x, 3.5+\z) {$A^3:=A'$};
    \node (C6_1) at (3+\x, 6+\z) {$B^2=B$.};
    \node (C6_2) at (2+\x, 6+\z) {$B$};
    \node (C6_3) at (1+\x, 6+\z) {$A'$};
    \node (C5_2) at (2+\x, 5.4+\z) {$\Rightarrow$};
    \node (C4_2) at (2+\x, 4.8+\z) {$\eta:=i_f$};
    \path (C3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3:=\id_{A'}}$} (C6_3);
    \path (C6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}
      \circ\operatorname{v}^1=\id_B}$} (C6_2);
    \path (C3_2) edge [->]node [auto] {$\scriptstyle{f^2:=f}$} (C6_1);
    \path (C6_3) edge [->]node [auto,swap] {$\scriptstyle{f}$} (C6_2);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[xscale=1.4,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A^2$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\beta^1$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha^1$};

    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
    
    \def \z {5}
    
    \node (B0_2) at (2+\z, 0) {$A^2$};
    \node (B2_2) at (2+\z, 2) {$A^5$};
    \node (B2_0) at (0+\z, 2) {$A$};
    \node (B2_4) at (4+\z, 2) {$B$.};
    \node (B4_2) at (2+\z, 4) {$A^3$};

    \node (B2_3) at (2.8+\z, 2) {$\Downarrow\,\beta^2$};
    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\alpha^2$};

    \path (B4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (B2_4);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{f^2}$} (B2_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^3}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.6]
    \node (A0_1) at (0, 2) {$A^4$};
    \node (A1_0) at (1, 0) {$C$};
    \node (A1_2) at (1, 2) {$A^2$};
    \node (A2_1) at (2, 2) {$A^5$.};

    \node (A1_1) at (1, 0.9) {$\rho$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.0,yscale=-0.7]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$C$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\gamma$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\xi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1
       \circ\operatorname{t}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4\circ
       \operatorname{t}^2}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.0]
    \node (B0_0) at (0, 2) {$\xi:$};
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$C$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$A$,};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\rho$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\alpha^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\alpha^2$};
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture} \\
\label{eq-107}
\begin{tikzpicture}[xscale=2.2,yscale=-1.0]
    \node (B0_0) at (0, 2) {$\gamma:$};
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$C$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$B$.};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\rho$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\beta^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\beta^2$};
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$A^4$};
    \node (A1_0) at (1, 0) {$D$};
    \node (A1_2) at (1, 2) {$A^2$};
    \node (A2_1) at (2, 2) {$A^5$.};

    \node (A1_1) at (1, 1) {$\mu$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.0]
    \node (B0_0) at (0, 2) {$\varphi:$};
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$D$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$A$,};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\mu$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\alpha^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\alpha^2$};
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture} \\
\label{eq-114}
\begin{tikzpicture}[xscale=2.2,yscale=-1.0]
    \node (B0_0) at (0, 2) {$\delta:$};
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$D$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$B$.};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\mu$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\beta^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\beta^2$};
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.0,yscale=-0.7]
    \node (A0_2) at (2, 0) {$A^1$};
    \node (A2_2) at (2, 2) {$D$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\delta$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varphi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1
       \circ\operatorname{p}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4\circ
       \operatorname{p}^2}$} (A4_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$A^4$};
    \node (A2_2) at (2, 2) {$C$};
    \node (A2_0) at (0, 2) {$A^2$};
    \node (A4_2) at (2, 4) {$A^5$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\rho$};
    
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_0);

    \def \z {5}
    
    \node (B0_2) at (2+\z, 0) {$A^4$};
    \node (B2_2) at (2+\z, 2) {$D$.};
    \node (B2_0) at (0+\z, 2) {$A^2$};
    \node (B4_2) at (2+\z, 4) {$A^5$};

    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\mu$};
    
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^2}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$C$};
    \node (A1_0) at (1, 0) {$E^1$};
    \node (A1_2) at (1, 2) {$A^4$};
    \node (A2_1) at (2, 2) {$D$,};

    \node (A1_1) at (1, 1) {$\varepsilon$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    
    \def \z {3}
    
    \node (A0_1) at (0+\z, 2) {$E^1$};
    \node (A1_0) at (1+\z, 0) {$E^2$};
    \node (A1_2) at (1+\z, 2) {$A^5$};
    \node (A2_1) at (2+\z, 2) {$E^1$,};

    \node (A1_1) at (1+\z, 1) {$\kappa$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2
      \circ\operatorname{q}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2\circ
      \operatorname{q}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_1) at (1, 0) {$E^1$};
    \node (A0_2) at (2, 0) {$C$};
    \node (A1_0) at (0, 2) {$E^2$};
    \node (A1_2) at (2, 1) {$D$};
    \node (A1_3) at (3, 1) {$A^4$};
    \node (A2_0) at (1, 2) {$E^1$};
    \node (A2_1) at (2, 2) {$C$};
    \node (A2_2) at (3, 2) {$A^5$};
    \node (A2_4) at (4, 2) {$A^2$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\kappa$};
    \node (A0_3) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3, 1.5) {$\Downarrow\,\mu$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.3]
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$D$};
    \node (B1_1) at (0, 2) {$E^1$};
    \node (B0_0) at (-1, 3) {$E^2$};
    \node (D4_4) at (1, 1) {$C$};
    \node (C4_4) at (1, 3) {$C$};
    \node (C1_1) at (0, 3) {$E^1$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$A$.};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\mu$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\alpha^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\alpha^2$};
    \node (E0_0) at (0.7, 1.7) {$\Downarrow\,\varepsilon$};
    \node (E1_1) at (0.5, 2.7) {$\Downarrow\,\kappa$};

    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^2}$} (A2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (D4_4);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (C4_4);
    \path (D4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_2);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (C1_1);
    \path (C4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A3_2);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (B1_1);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.0]
    \node (A0_1) at (0, 0) {$C$};
    \node (R0_0) at (-1, 1) {$E^1$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (-2, 2) {$E^2$};
    \node (A1_2) at (2, 1) {$D$};
    \node (A2_1) at (-1, 2) {$E^1$};
    \node (A2_3) at (3, 2) {$A^3$};
    \node (A1_4) at (4, 1) {$A$.};

    \node (A0_2) at (0.9, 0.5) {$\Downarrow\,\operatorname{u}^1\circ\,\varepsilon$};
    \node (A1_3) at (3, 1) {$\Downarrow\,\varphi$};
    \node (A2_2) at (0.5, 1.5) {$\Downarrow\,\operatorname{u}^4\circ\,\kappa$};
    
    \node (K0_0) at (-0.2, 0.75) {$\scriptstyle{\operatorname{q}^2}$};
    \node (K1_1) at (2, 0.5)  {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{p}^1}$};
    \node (K2_2) at (2, 1.5)  {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{p}^2}$};

    \path (R0_0) edge [->]node [auto] {} (A1_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{t}^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (R0_0);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
    \path (R0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{t}^2\circ\operatorname{q}^1}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^3}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.2,yscale=-1.3]
    \node (A0_2) at (3.5, 1) {$A^1$};
    \node (A1_2) at (2, 1) {$A^4$};
    \node (A2_2) at (1, 2) {$D$};
    \node (B1_1) at (0, 2) {$E^1$};
    \node (B0_0) at (-1, 3) {$E^2$};
    \node (D4_4) at (1, 1) {$C$};
    \node (C4_4) at (1, 3) {$C$};
    \node (C1_1) at (0, 3) {$E^1$};
    \node (A2_3) at (3, 2) {$A^2$};
    \node (A2_4) at (4.5, 2) {$B$.};
    \node (A3_2) at (2, 3) {$A^5$};
    \node (A4_2) at (3.5, 3) {$A^3$};
    
    \node (A4_3) at (1.8, 2) {$\Downarrow\,\mu$};
    \node (A1_3) at (3.25, 1.5) {$\Downarrow\,\beta^1$};
    \node (A3_3) at (3.25, 2.5) {$\Downarrow\,\beta^2$};
    \node (E0_0) at (0.7, 1.7) {$\Downarrow\,\varepsilon$};
    \node (E1_1) at (0.5, 2.7) {$\Downarrow\,\kappa$};

    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^2}$} (A2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (D4_4);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (C4_4);
    \path (D4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_2);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (C1_1);
    \path (C4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A3_2);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (B1_1);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A3_2);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A4_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.0]
    \node (A0_1) at (0, 0) {$C$};
    \node (R0_0) at (-1, 1) {$E^1$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (-2, 2) {$E^2$};
    \node (A1_2) at (2, 1) {$D$};
    \node (A2_1) at (-1, 2) {$E^1$};
    \node (A2_3) at (3, 2) {$A^3$};
    \node (A1_4) at (4, 1) {$B$.};

    \node (A0_2) at (0.9, 0.5) {$\Downarrow\,\operatorname{u}^1\circ\,\varepsilon$};
    \node (A1_3) at (3, 1) {$\Downarrow\,\delta$};
    \node (A2_2) at (0.5, 1.5) {$\Downarrow\,\operatorname{u}^4\circ\,\kappa$};
    
    \node (K0_0) at (-0.2, 0.75) {$\scriptstyle{\operatorname{q}^2}$};
    \node (K1_1) at (2, 0.5)  {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{p}^1}$};
    \node (K2_2) at (2, 1.5)  {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{p}^2}$};

    \path (R0_0) edge [->]node [auto] {} (A1_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{t}^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (R0_0);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (R0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{t}^2\circ\operatorname{q}^1}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{f^3}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {} (A0_3);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[xscale=1.4,yscale=-0.7]
    \node (A0_2) at (2, 0) {$B^1$};
    \node (A2_2) at (2, 2) {$B^3$};
    \node (A2_0) at (0, 2) {$B$};
    \node (A2_4) at (4, 2) {$C$.};
    \node (A4_2) at (2, 4) {$B^2$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha$};

    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$A'$};
    \node (A1_0) at (1, 0) {$D^1$};
    \node (A1_2) at (1, 2) {$B$};
    \node (A2_1) at (2, 2) {$B^1$,};

    \node (A1_1) at (1, 0.9) {$\rho^1$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_2);
    
    \def \z {3}
    
    \node (B0_1) at (0+\z, 2) {$A'$};
    \node (B1_0) at (1+\z, 0) {$D^2$};
    \node (B1_2) at (1+\z, 2) {$B$};
    \node (B2_1) at (2+\z, 2) {$B^2$};

    \node (B1_1) at (1+\z, 0.9) {$\rho^2$};
    \node (C1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (B0_1);
    \path (B1_0) edge [->]node [auto] {$\scriptstyle{f^2}$} (B2_1);
    \path (B0_1) edge [->]node [auto,swap] {$\scriptstyle{f}$} (B1_2);
    \path (B2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (B1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^1$};
    \node (A1_0) at (1, 0) {$D^3$};
    \node (A1_2) at (1, 2) {$B^1$};
    \node (A2_1) at (2, 2) {$B^3$,};

    \node (A1_1) at (1, 0.9) {$\sigma^1$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{h^1}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_2);
    
    \def \z {3}
    
    \node (B0_1) at (0+\z, 2) {$D^2$};
    \node (B1_0) at (1+\z, 0) {$D^4$};
    \node (B1_2) at (1+\z, 2) {$B^2$};
    \node (B2_1) at (2+\z, 2) {$B^3$;};

    \node (B1_1) at (1+\z, 0.9) {$\sigma^2$};
    \node (C1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (B0_1);
    \path (B1_0) edge [->]node [auto] {$\scriptstyle{h^2}$} (B2_1);
    \path (B0_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (B1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.0,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^3$};
    \node (A1_0) at (1, 0) {$D^5$};
    \node (A1_2) at (1, 2) {$A'$};
    \node (A2_1) at (2, 2) {$D^4$;};

    \node (A1_1) at (1, 0.9) {$\varphi$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1
      \circ\operatorname{t}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2
      \circ\operatorname{t}^2}$} (A1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (K4_3) at (3, 0) {$B^3$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A1_4) at (4, 1) {$B^1$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A2_5) at (5, 2) {$B$.};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (A3_4) at (4, 3) {$B^2$};
    \node (A4_4) at (4.5, 4) {$B^1$};
    \node (B3_3) at (1.2, 2) {$D^5$};
    \node (B4_4) at (2, 1) {$D^3$};
    \node (H0_0) at (2, 3) {$D^4$};
    
    \node (A2_2) at (3, 0.6) {$\Downarrow\,(\sigma^1)^{-1}$};
    \node (A4_5) at (4.2, 3.5) {$\Downarrow\,\alpha^{-1}$};
    \node (A1_5) at (4, 1.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (A3_5) at (4, 2.5) {$\Downarrow\,\rho^2$};
    \node (A4_2) at (3, 3.4) {$\Downarrow\,\sigma^2$};
    \node (A0_2) at (2.5, 2) {$\Downarrow\,\varphi$};

    \path (H0_0) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A4_3);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{h^1}$} (K4_3);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (A2_5);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (K4_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A4_4);
    \path (A4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_5);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.6]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$D^5$};
    \node (A2_4) at (4, 2) {$C$,};
    \node (A4_2) at (2, 4) {$D^2$};
    
    \node (A2_3) at (3, 2) {$\Downarrow\,\xi$};
    \node (B1_1) at (1.2, 2) {$\Downarrow\,\operatorname{w}\circ\,\varphi$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g^2\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1\circ f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_1) at (1, 0) {$D^3$};
    \node (A0_3) at (3, 0) {$B^1$};
    \node (A1_0) at (0, 1) {$D^5$};
    \node (A1_2) at (2, 1) {$B^3$};
    \node (A1_4) at (4, 1) {$C$.};
    \node (A2_1) at (1, 2) {$D^4$};
    \node (A2_3) at (3, 2) {$B^2$};
    \node (K0_0) at (2, 0) {$D^1$};
    \node (K1_1) at (2, 2) {$D^2$};
    
    \node (A0_2) at (2, 0.4) {$\Downarrow\,\sigma^1$};
    \node (A2_2) at (2, 1.6) {$\Downarrow\,(\sigma^2)^{-1}$};
    \node (A1_3) at (3.1, 1) {$\Downarrow\,\beta$};
    \node (A1_1) at (0.9, 1) {$\Downarrow\,\delta$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{g^1}$} (A1_4);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{h^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{h^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^1$};
    \node (A1_0) at (1, 0) {$E^3$};
    \node (A1_2) at (1, 2) {$B^1$};
    \node (A2_1) at (2, 2) {$B^3$,};

    \node (A1_1) at (1, 0.9) {$\gamma^1$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{l^1}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_2);
    
    \def \z {3}
    
    \node (B0_1) at (0+\z, 2) {$D^2$};
    \node (B1_0) at (1+\z, 0) {$E^4$};
    \node (B1_2) at (1+\z, 2) {$B^2$};
    \node (B2_1) at (2+\z, 2) {$B^3$;};

    \node (B1_1) at (1+\z, 0.9) {$\gamma^2$};
    \node (C1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (B0_1);
    \path (B1_0) edge [->]node [auto] {$\scriptstyle{l^2}$} (B2_1);
    \path (B0_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (B1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.0,yscale=-0.8]
    \node (A0_1) at (0, 2) {$E^3$};
    \node (A1_0) at (1, 0) {$E^5$};
    \node (A1_2) at (1, 2) {$A'$};
    \node (A2_1) at (2, 2) {$E^4$;};

    \node (A1_1) at (1, 0.9) {$\nu$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1
      \circ\operatorname{z}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2
      \circ\operatorname{z}^2}$} (A1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.2]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (K4_3) at (3, 0) {$B^3$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A1_4) at (4, 1) {$B^1$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A2_5) at (5, 2) {$B$.};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (A3_4) at (4, 3) {$B^2$};
    \node (A4_4) at (4.5, 4) {$B^1$};
    \node (B3_3) at (1.2, 2) {$E^5$};
    \node (B4_4) at (2, 1) {$E^3$};
    \node (H0_0) at (2, 3) {$E^4$};
    
    \node (A2_2) at (3, 0.6) {$\Downarrow\,(\gamma^1)^{-1}$};
    \node (A4_5) at (4.2, 3.5) {$\Downarrow\,\alpha^{-1}$};
    \node (A1_5) at (4, 1.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (A3_5) at (4, 2.5) {$\Downarrow\,\rho^2$};
    \node (A4_2) at (3, 3.4) {$\Downarrow\,\gamma^2$};
    \node (A0_2) at (2.5, 2) {$\Downarrow\,\nu$};

    \path (H0_0) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{l^1}$} (K4_3);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (B4_4);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (H0_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1}$} (A1_3);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (A2_5);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (K4_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A4_4);
    \path (A4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_5);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_1) at (1, 0) {$E^3$};
    \node (A0_3) at (3, 0) {$B^1$};
    \node (A1_0) at (0, 1) {$E^5$};
    \node (A1_2) at (2, 1) {$B^3$};
    \node (A1_4) at (4, 1) {$C$.};
    \node (A2_1) at (1, 2) {$E^4$};
    \node (A2_3) at (3, 2) {$B^2$};
    \node (K0_0) at (2, 0) {$D^1$};
    \node (K1_1) at (2, 2) {$D^2$};
    
    \node (A0_2) at (2, 0.4) {$\Downarrow\,\gamma^1$};
    \node (A2_2) at (2, 1.6) {$\Downarrow\,(\gamma^2)^{-1}$};
    \node (A1_3) at (3.1, 1) {$\Downarrow\,\beta$};
    \node (A1_1) at (0.9, 1) {$\Downarrow\,\eta$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A0_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{g^1}$} (A1_4);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{l^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{l^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.6]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$E^5$};
    \node (A2_4) at (4, 2) {$C$};
    \node (A4_2) at (2, 4) {$D^2$};
    
    \node (A2_3) at (3, 2) {$\Downarrow\,\omega$};
    \node (B1_1) at (1.2, 2) {$\Downarrow\,\operatorname{w}\circ\,\nu$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g^2\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1\circ f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1
      \circ\operatorname{z}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2
      \circ\operatorname{z}^4}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=-0.6]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_2) at (2, 2) {$D^5$};
    \node (A2_0) at (0, 2) {$A'$};
    \node (A4_2) at (2, 4) {$D^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\varphi$};
    
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1}
      \circ\,\operatorname{t}^3$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_0);

    \def \z {5}
    
    \node (B0_2) at (2+\z, 0) {$D^1$};
    \node (B2_2) at (2+\z, 2) {$E^5$.};
    \node (B2_0) at (0+\z, 2) {$A'$};
    \node (B4_2) at (2+\z, 4) {$D^2$};

    \node (B2_1) at (1.2+\z, 2) {$\Downarrow\,\nu$};
    
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1
      \circ\operatorname{z}^3}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2
      \circ\operatorname{z}^4}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (B2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^5$};
    \node (A1_0) at (1, 0) {$F^1$};
    \node (A1_2) at (1, 2) {$D^1$};
    \node (A2_1) at (2, 2) {$E^5$,};

    \node (A1_1) at (1, 1) {$\varepsilon$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1\circ
      \operatorname{z}^3}$} (A1_2);

    \def \z {2.5}
    
    \node (B0_1) at (0+\z, 2) {$F^1$};
    \node (B1_0) at (1+\z, 0) {$F^2$};
    \node (B1_2) at (1+\z, 2) {$D^2$};
    \node (B2_1) at (2+\z, 2) {$F^1$,};

    \node (B1_1) at (1+\z, 1) {$\kappa$};
    \node (C1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B0_1);
    \path (B1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B2_1);
    \path (B0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2
      \circ\operatorname{z}^4\circ\operatorname{p}^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4\circ\operatorname{p}^1}$} (B1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=-1.2]
    \node (A0_1) at (1, 0) {$F^1$};
    \node (A0_2) at (2, 0) {$D^5$};
    \node (A1_0) at (0, 2) {$F^2$};
    \node (A1_2) at (2, 1) {$E^5$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A2_0) at (1, 2) {$F^1$};
    \node (A2_1) at (2, 2) {$D^5$};
    \node (A2_2) at (3, 2) {$D^2$};
    \node (A2_4) at (4, 2) {$A'$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\kappa$};
    \node (A0_3) at (2, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3, 1.5) {$\Downarrow\,\nu$};
    
    \node (K0_0) at (2.2, 1.5) {$\scriptstyle{\operatorname{z}^2
      \circ\operatorname{z}^4}$};

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1
      \circ\operatorname{z}^3}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.1]
    \node (A0_1) at (1, 0) {$F^1$};
    \node (A0_2) at (2.5, 0) {$D^5$};
    \node (A1_0) at (0, 2) {$F^2$};
    \node (A1_2) at (2, 1) {$E^5$};
    \node (A1_3) at (3.5, 1) {$D^1$};
    \node (A2_0) at (1, 2) {$F^1$};
    \node (A2_1) at (2, 2) {$D^5$};
    \node (A2_2) at (3, 2) {$D^2$};
    \node (A2_4) at (4.5, 2) {$A$.};

    \node (A1_1) at (0.9, 1.2) {$\Downarrow\,\kappa$};
    \node (A0_3) at (2.25, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_4) at (3.25, 1.5) {$\Downarrow\,\operatorname{w}\circ\,\nu$};

    \node (K0_0) at (2.2, 1.5) {$\scriptstyle{\operatorname{z}^2
      \circ\operatorname{z}^4}$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^2}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A0_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^1
      \circ\operatorname{z}^3}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^1}$} (A2_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3}$} (A1_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (A2_1);
    \path (A1_2) edge [->]node [auto,swap] {} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.1,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_4) at (4, 2) {$C$};
    \node (A4_2) at (2, 4) {$D^2$};
    
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\xi\circ\operatorname{p}^1\circ\operatorname{p}^3$};
    \node (B1_1) at (1.2, 2) {$\Downarrow\,\operatorname{w}\circ\,\varphi\circ
      \operatorname{p}^1\circ\operatorname{p}^3$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g^2\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1\circ f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3\circ\operatorname{p}^1\circ\operatorname{p}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4\circ\operatorname{p}^1\circ\operatorname{p}^3}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.1,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_4) at (4, 2) {$C$,};
    \node (A4_2) at (2, 4) {$D^2$};
    
    \node (A2_3) at (2.8, 2) {$\Downarrow\,\zeta$};
    \node (B1_1) at (1.2, 2) {$\Downarrow\,\operatorname{w}\circ\,\varphi\circ
      \operatorname{p}^1\circ\operatorname{p}^3$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g^2\circ f^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1\circ f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\operatorname{w}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^1
      \circ\operatorname{t}^3\circ\operatorname{p}^1\circ\operatorname{p}^3}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2
      \circ\operatorname{t}^4\circ\operatorname{p}^1\circ\operatorname{p}^3}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A1_3) at (3, 1) {$B^1$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$B^3$};
    \node (A2_4) at (4, 2) {$C$};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$B^2$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (B0_0) at (-2, 2) {$F^2$};
    \node (B1_1) at (-1, 1) {$F^1$};
    \node (B2_2) at (-1, 3) {$F^1$};
    \node (B3_3) at (0, 4) {$D^5$};
    \node (B4_4) at (0, 0) {$D^5$};
    \node (B5_5) at (1, 0) {$D^3$};
    \node (B6_6) at (1, 4) {$D^4$};
   
    \node (C0_0) at (-0.5, 2.5) {$\Downarrow\,\kappa$};
    \node (C1_1) at (0.5, 0.5) {$\Downarrow\,\varepsilon$};
    \node (A1_2) at (2.1, 1) {$\Downarrow\,\gamma^1$};
    \node (A3_2) at (2.1, 3) {$\Downarrow(\gamma^2)^{-1}$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\eta$};
    \node (A2_3) at (3.2, 2) {$\Downarrow\,\beta$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B1_1);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B4_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B5_5);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (B6_6);
    \path (B5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (B6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A4_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A0_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_1);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_3);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{l^2}$} (A2_2);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{g^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{l^1}$} (A2_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A4_2);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A2_4);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[xscale=3.5,yscale=-1.0]
    \node (A1_2) at (2.5, 1.5) {$E^3$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A2_1) at (2, 2) {$E^5$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A3_2) at (2, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (B1_1) at (1, 1) {$F^2$};
    \node (B2_2) at (1.5, 1) {$F^1$};
    \node (B3_3) at (2, 1) {$D^5$};
    \node (B4_4) at (2.5, 1) {$D^3$};

    \node (A2_2) at (2.8, 2.2) {$\Downarrow\,\nu$};
    \node (A0_2) at (2.1, 1.5) {$\Downarrow\,\varepsilon$};

    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_1);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^3}$} (A1_2);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A1_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-0.9]
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A2_0) at (1.16, 3) {$E^5$};
    \node (A2_4) at (4, 2) {$A'$.};
    \node (T0_0) at (2, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (B1_1) at (0.2, 2) {$F^2$};
    \node (B2_2) at (0.7, 3) {$F^1$};
    \node (H1_1) at (0.7, 1) {$F^1$};
    \node (B3_3) at (1.2, 1) {$D^5$};
    \node (B4_4) at (2, 1) {$D^3$};
    \node (H0_0) at (2, 2) {$D^4$};
    
    \node (A2_2) at (1, 2) {$\Downarrow\,\kappa^{-1}$};
    \node (A0_2) at (2.9, 1.8) {$\Downarrow\,\varphi$};

    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (H1_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (T0_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.2]
    \node (A1_1) at (2, 1) {$F^1$};
    \node (A1_2) at (3.5, 1) {$D^5$};
    \node (A1_3) at (5, 1) {$D^4$};
    \node (A1_8) at (8, 1) {$B^3$};
    \node (A2_0) at (1, 2) {$F^2$};
    \node (A2_7) at (7, 2) {$D^2$};
    \node (A2_8) at (9, 2) {$B^2$.};
    \node (A3_1) at (2, 3) {$F^1$};
    \node (A3_2) at (3.5, 3) {$E^5$};
    \node (A3_5) at (5, 3) {$E^4$};
    \node (A3_8) at (8, 3) {$B^3$};

    \node (A1_4) at (7.3, 1.5) {$\Downarrow\,(\sigma^2)^{-1}$};
    \node (A2_1) at (3.5, 2) {$\Downarrow\,\kappa^{-1}$};
    \node (A2_4) at (7, 2.5) {$\Downarrow\,\gamma^2$};

    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A2_7);
    \path (A3_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_8);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (A1_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (A3_1);
    \path (A3_5) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A2_7);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_2);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{h^2}$} (A1_8);
    \path (A1_8) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_8);
    \path (A2_7) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_8);
    \path (A3_5) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A3_8);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_5);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A1_3);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[xscale=2.8,yscale=-1.4]
    \def \z {0.5}
    
    \node (A4_3) at (3, 4) {$B^3$};
    \node (A2_0) at (1.16, 3) {$E^5$};
    \node (A3_2) at (2.08, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (B0_0) at (-0.5, 2+\z) {$F^3$};
    \node (B1_1) at (0.2, 2+\z) {$F^2$};
    \node (B2_2) at (0.7, 3) {$F^1$};
    \node (H1_1) at (0.7, 1+2*\z) {$F^1$};
    \node (B3_3) at (1.2, 1+2*\z) {$D^5$};
    \node (H0_0) at (2, 1.9+\z) {$D^4$};
    \node (A3_4) at (4, 3) {$B^2$};
 
    \node (A2_2) at (1, 2+\z) {$\Downarrow\,\kappa^{-1}$};
    \node (A4_2) at (3.1, 3.45) {$\Downarrow\,\gamma^2$};

    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (H1_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_2);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-0.9]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (T0_0) at (1.75, 4) {$E^4$};
    \node (A2_0) at (1.2, 4) {$E^5$};
    \node (A3_3) at (3, 2.75) {$D^2$};
    \node (A3_4) at (4.25, 2.75) {$B^2$.};
    \node (B0_0) at (-0.5, 4) {$F^3$};
    \node (B2_2) at (0.3, 4) {$F^1$};
    \node (H1_1) at (0.3, 3.05) {$F^1$};
    \node (B3_3) at (1.2, 2) {$D^5$};
    \node (H0_0) at (1.75, 2.75) {$D^4$};
    
    \node (A2_2) at (1, 3.2) {$\Downarrow\,\widetilde{\varsigma}$};
    \node (A4_2) at (3.1, 3.3) {$\Downarrow\,\sigma^2$};

    \path (H0_0) edge [->]node [auto] {$\scriptstyle{h^2}$} (A4_3);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3\circ
      \operatorname{p}^4}$} (B2_2);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3\circ
      \operatorname{p}^4}$} (H1_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (T0_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A1_3) at (3, 1) {$B^1$.};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$B^3$};
    \node (T3_3) at (1, 2) {$E^4$};
    \node (B0_0) at (-1.7, 1) {$F^2$};
    \node (K0_0) at (-2.4, 1) {$F^3$};
    \node (B1_1) at (-1, 1) {$F^1$};
    \node (B4_4) at (0, 0) {$D^5$};
    \node (B5_5) at (1, 0) {$D^3$};
   
    \node (C1_1) at (0.1, 0.8) {$\Downarrow\,\varepsilon$};
    \node (A1_2) at (2.1, 1) {$\Downarrow\,\gamma^1$};
    \node (A2_1) at (1, 1.55) {$\Downarrow\,\eta$};

    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A0_2);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (B0_0);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B4_4);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B5_5);
    \path (B5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A1_1);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (T3_3);
    \path (T3_3) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A2_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{l^1}$} (A2_2);  
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.4]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (A1_2) at (2.5, 1.5) {$E^3$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A1_4) at (4, 1) {$B^1$};
    \node (A2_1) at (2, 2) {$E^5$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A2_5) at (5, 2) {$B$.};
    \node (A3_2) at (2, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (A3_4) at (4, 3) {$B^2$};
    \node (A4_4) at (4.5, 4) {$B^1$};
    \node (B1_1) at (0.9, 1) {$F^2$};
    \node (M1_1) at (0.3, 1) {$F^3$};
    \node (B2_2) at (1.5, 1) {$F^1$};
    \node (B3_3) at (2, 1) {$D^5$};
    \node (B4_4) at (2.5, 1) {$D^3$};

    \node (A2_2) at (2.8, 2.2) {$\Downarrow\,\nu$};
    \node (A4_5) at (4.2, 3.5) {$\Downarrow\,\alpha^{-1}$};
    \node (A1_5) at (4, 1.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (A3_5) at (4, 2.5) {$\Downarrow\,\rho^2$};
    \node (A4_2) at (2.9, 3.5) {$\Downarrow\,\gamma^2$};
    \node (A0_2) at (2.1, 1.5) {$\Downarrow\,\varepsilon$};

    \path (M1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_1);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (A2_5);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A4_4);
    \path (A4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^3}$} (A1_2);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_5);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A1_3);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.4]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A1_4) at (4, 1) {$B^1$};
    \node (A2_1) at (1.2, 3) {$E^5$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A2_5) at (5, 2) {$B$.};
    \node (A3_2) at (2.08, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (A3_4) at (4, 3) {$B^2$};
    \node (A4_4) at (4.5, 4) {$B^1$};
    \node (B0_0) at (-0.4, 2) {$F^3$};
    \node (B1_1) at (0.2, 2) {$F^2$};
    \node (B2_2) at (0.7, 3) {$F^1$};
    \node (H1_1) at (0.7, 1) {$F^1$};
    \node (B3_3) at (1.2, 1) {$D^5$};
    \node (B4_4) at (2, 1) {$D^3$};
    \node (H0_0) at (2, 2) {$D^4$};
    
    \node (A2_2) at (1, 2) {$\Downarrow\,\kappa^{-1}$};
    \node (A4_5) at (4.2, 3.5) {$\Downarrow\,\alpha^{-1}$};
    \node (A1_5) at (4, 1.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (A3_5) at (4, 2.5) {$\Downarrow\,\rho^2$};
    \node (A4_2) at (2.9, 3.4) {$\Downarrow\,\gamma^2$};
    \node (A0_2) at (2.8, 1.8) {$\Downarrow\,\varphi$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (B1_1);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (H1_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_1);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (A2_5);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A4_4);
    \path (A4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_5);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (A3_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_2);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.75,yscale=-1.3]
    \node (A4_3) at (3, 4) {$B^3$};
    \node (T0_0) at (2, 4) {$E^4$};
    \node (A1_3) at (3, 1) {$D^1$};
    \node (A1_4) at (4, 1) {$B^1$};
    \node (A2_0) at (1.2, 4) {$E^5$};
    \node (A2_4) at (4, 2) {$A'$};
    \node (A2_5) at (5, 2) {$B$.};
    \node (A3_3) at (3, 3) {$D^2$};
    \node (A3_4) at (4, 3) {$B^2$};
    \node (A4_4) at (4.5, 4) {$B^1$};
    \node (B0_0) at (-0.5, 4) {$F^3$};
    \node (B2_2) at (0.3, 4) {$F^1$};
    \node (H1_1) at (0.3, 3.05) {$F^1$};
    \node (B3_3) at (1.2, 2) {$D^5$};
    \node (B4_4) at (2, 1) {$D^3$};
    \node (H0_0) at (2, 3) {$D^4$};
    
    \node (A2_2) at (1, 3.2) {$\Downarrow\,\widetilde{\varsigma}$};
    \node (A4_5) at (4.2, 3.5) {$\Downarrow\,\alpha^{-1}$};
    \node (A1_5) at (4, 1.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (A3_5) at (4, 2.5) {$\Downarrow\,\rho^2$};
    \node (A4_2) at (3.1, 3.4) {$\Downarrow\,\sigma^2$};
    \node (A0_2) at (2.5, 2) {$\Downarrow\,\varphi$};

    \path (H0_0) edge [->]node [auto] {$\scriptstyle{h^2}$} (A4_3);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3\circ
      \operatorname{p}^4}$} (B2_2);post/137146621910
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3\circ
      \operatorname{p}^4}$} (H1_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B4_4);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (H0_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A1_3);
    \path (H0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A4_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{f}$} (A2_5);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A3_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A4_4);
    \path (A4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A2_5);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.2,yscale=-1]
    \node (A0_1) at (1.5, 1) {$D^3$};
    \node (A0_3) at (3, 2) {$B^1$};
    \node (M0_0) at (3.5, 2) {$B$.};
    \node (A1_0) at (0.5, 1) {$D^5$};
    \node (A1_2) at (2, 2) {$B^3$};
    \node (A2_1) at (1, 2) {$D^4$};
    \node (B3_3) at (2.5, 1) {$D^1$};    
    \node (B0_0) at (-0.5, 2) {$F^3$};
    \node (T0_0) at (0, 1) {$F^1$};
    \node (T1_1) at (0, 3) {$F^1$};
    \node (B1_1) at (0.75, 3) {$E^5$};
    \node (B2_2) at (1.5, 3) {$E^4$};

    \node (A0_2) at (2.25, 1.5) {$\Downarrow\,\sigma^1$};
    \node (A1_1) at (1.25, 1.5) {$\Downarrow\,\delta$};
    \node (B4_4) at (0.25, 2) {$\Downarrow\,\widetilde{\varsigma}$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3
       \circ\operatorname{p}^4}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_0);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3
      \circ\operatorname{p}^4}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (B1_1);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (B2_2);
    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (M0_0);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (B3_3);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{h^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A1_2);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.2,yscale=-1.0]
    \node (A0_1) at (1.5, 1) {$D^3$};
    \node (A0_3) at (3, 2) {$B^1$.};
    \node (A1_0) at (0.5, 1) {$D^5$};
    \node (A1_2) at (2, 2) {$B^3$};
    \node (A2_1) at (1, 2) {$D^4$};
    \node (B3_3) at (2.5, 1) {$D^1$};    
    \node (B0_0) at (-0.5, 2) {$F^3$};
    \node (T0_0) at (0, 1) {$F^1$};
    \node (T1_1) at (0, 3) {$F^1$};
    \node (E0_0) at (-1, 2) {$F^4$};
    \node (B1_1) at (0.75, 3) {$E^5$};
    \node (B2_2) at (1.5, 3) {$E^4$};

    \node (A0_2) at (2.25, 1.5) {$\Downarrow\,\sigma^1$};
    \node (A1_1) at (1.25, 1.5) {$\Downarrow\,\delta$};
    \node (B4_4) at (0.25, 2) {$\Downarrow\,\widetilde{\varsigma}$};

    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3
       \circ\operatorname{p}^4}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (A1_0);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3
      \circ\operatorname{p}^4}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (B1_1);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (B2_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (B3_3);
    \path (B3_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (E0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^5}$} (B0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{h^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A1_2);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A1_3) at (3, 1) {$B^1$.};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$B^3$};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (K1_1) at (-2.8, 1) {$F^4$};
    \node (K2_2) at (-2.2, 1) {$F^3$};
    \node (B0_0) at (-1.6, 1) {$F^2$};
    \node (B1_1) at (-1, 1) {$F^1$};
    \node (B4_4) at (0, 0) {$D^5$};
    \node (B5_5) at (1, 0) {$D^3$};
   
    \node (C1_1) at (0.1, 0.8) {$\Downarrow\,\varepsilon$};
    \node (A1_2) at (2.2, 1) {$\Downarrow\,\gamma^1$};
    \node (A2_1) at (1, 2) {$\Downarrow\,\eta$};

    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^5}$} (K2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (B0_0);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B1_1);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B4_4);
    \path (B1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B5_5);
    \path (B5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^3}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^1}$} (A0_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^4}$} (A3_1);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{l^1}$} (A2_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{l^2}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.0,yscale=-0.9]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_3) at (3, 1) {$B^1$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$B^3$};
    \node (A2_4) at (4, 2) {$C$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$B^2$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (B0_0) at (-2, 2) {$F^2$};
    \node (K0_0) at (-3, 1) {$F^3$};
    \node (E0_0) at (-3.6, 1) {$F^4$};
    \node (B1_1) at (-1, 2) {$F^1$};
    \node (B2_2) at (-1, 3) {$F^1$};
    \node (K2_2) at (-1, 0) {$F^1$};
    \node (K3_3) at (-2, 0) {$F^2$};
    \node (B3_3) at (0, 4) {$D^5$};
    \node (B4_4) at (0, 0) {$D^5$};
    \node (B5_5) at (1, -1) {$D^3$};
    \node (B6_6) at (1, 5) {$D^4$};
    \node (K1_1) at (1, 1) {$D^4$};

    \node (C0_0) at (0.5, 3.5) {$\Downarrow\,\kappa$};
    \node (C1_1) at (0.9, 0) {$\Downarrow\,\delta$};
    \node (A1_2) at (2.1, 1) {$\Downarrow\,\sigma^1$};
    \node (A3_2) at (2, 3) {$\Downarrow\,(\gamma^2)^{-1}$};
    \node (A2_1) at (-1, 1) {$\Downarrow\,\widetilde{\varsigma}$};
    \node (A2_3) at (3.2, 2) {$\Downarrow\,\beta$};

    \path (E0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^5}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^4}$} (B0_0);
    \path (B5_5) edge [->]node [auto] {$\scriptstyle{h^1}$} (A2_2);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A2_2);
    \path (B4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (K1_1);
    \path (K3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (K2_2);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4}$} (K3_3);
    \path (B0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^3}$} (B1_1);
    \path (B0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^3}$} (B2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1}$} (B4_4);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}^1}$} (B3_3);
    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^2}$} (A2_0);
    \path (B4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (B5_5);
    \path (B3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (B6_6);
    \path (B5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (A0_2);
    \path (B6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (A4_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{z}^4}$} (A3_1);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_3);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{l^2}$} (A2_2);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{g^1}$} (A2_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{z}^2}$} (A4_2);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A2_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_1) at (1, 0) {$D^3$};
    \node (T0_0) at (2, 0) {$D^1$};
    \node (T1_1) at (2, 2) {$D^2$};
    \node (A0_3) at (3, 0) {$B^1$};
    \node (A1_0) at (0, 1) {$D^5$};
    \node (E0_0) at (-2, 1) {$F^4$};
    \node (T2_2) at (-1, 1) {$F^2$};
    \node (A1_2) at (2, 1) {$B^3$};
    \node (A1_4) at (4, 1) {$C$.};
    \node (A2_1) at (1, 2) {$D^4$};
    \node (A2_3) at (3, 2) {$B^2$};
    
    \node (A0_2) at (2, 0.4) {$\Downarrow\,\sigma^1$};
    \node (A2_2) at (2, 1.6) {$\Downarrow\,(\sigma^2)^{-1}$};
    \node (A1_3) at (3.1, 1) {$\Downarrow\,\beta$};
    \node (A1_1) at (0.9, 1) {$\Downarrow\,\delta$};

    \path (E0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^4\circ
       \operatorname{p}^5}$} (T2_2);
    \path (T2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}^1\circ
      \operatorname{p}^3}$} (A1_0);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^1}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A0_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{g^1}$} (A1_4);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{h^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{h^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^2}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{g^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$A^1$};
    \node (A1_0) at (1, 0) {$D^1$};
    \node (A1_2) at (1, 2) {$B$};
    \node (A2_1) at (2, 2) {$B'$,};

    \node (A1_1) at (1, 0.9) {$\rho^1$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{h^1}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A1_2);
    
    \def \z {3}
    
    \node (B0_1) at (0+\z, 2) {$A^2$};
    \node (B1_0) at (1+\z, 0) {$D^2$};
    \node (B1_2) at (1+\z, 2) {$B$};
    \node (B2_1) at (2+\z, 2) {$B'$};

    \node (B1_1) at (1+\z, 0.9) {$\rho^2$};
    \node (C1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (B0_1);
    \path (B1_0) edge [->]node [auto] {$\scriptstyle{h^2}$} (B2_1);
    \path (B0_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (B1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^1$,};
    \node (A1_0) at (1, 0) {$D^3$};
    \node (A1_2) at (1, 2) {$A^1$};
    \node (A2_1) at (2, 2) {$A^3$};

    \node (A1_1) at (1, 0.95) {$\eta^1$};
    \node (B1_1) at (1, 1.45) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A1_2);
    
    \def \z {-3}
    
    \node (B0_1) at (0+\z, 2) {$D^2$;};
    \node (B1_0) at (1+\z, 0) {$D^4$};
    \node (B1_2) at (1+\z, 2) {$A^2$};
    \node (B2_1) at (2+\z, 2) {$A^3$};

    \node (B1_1) at (1+\z, 0.95) {$\eta^2$};
    \node (C1_1) at (1+\z, 1.45) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^6}$} (B0_1);
    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (B2_1);
    \path (B0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (B1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^3$};
    \node (A1_0) at (1, 0) {$D^5$};
    \node (A1_2) at (1, 2) {$A^3$};
    \node (A2_1) at (2, 2) {$D^4$;};

    \node (A1_1) at (1, 0.95) {$\eta^3$};
    \node (B1_1) at (1, 1.45) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^7}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^8}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-1.0]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A0_3) at (3.5, 0) {$B'$};
    \node (A1_1) at (1, 1) {$D^3$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (0, 2) {$D^5$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$B$.};
    \node (A3_1) at (1, 3) {$D^4$};
    \node (A3_3) at (3, 3) {$A^2$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.5, 4) {$B'$};
    
    \node (A1_2) at (1.9, 1) {$\Downarrow\,(\eta^1)^{-1}$};
    \node (A3_2) at (1.9, 3) {$\Downarrow\,\eta^2$};
    \node (A2_3) at (2.9, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\eta^3$};
    \node (A3_4) at (3.2, 3.5) {$\Downarrow\,\rho^2$};
    \node (A1_4) at (3.2, 0.5) {$\Downarrow\,(\rho^1)^{-1}$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A2_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A4_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_2);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h^1}$} (A0_3);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$D^5$};
    \node (A2_4) at (4, 2) {$C$,};
    \node (A4_2) at (2, 4) {$D^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\mu$};
    \node (A2_3) at (2.9, 2) {$\Downarrow\,g\circ\lambda$};
 
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g\circ h^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g\circ h^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2
      \circ\operatorname{u}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1
      \circ\operatorname{u}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{u}^7}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^6
      \circ\operatorname{u}^8}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_1) at (1, 0) {$D^3$};
    \node (T0_0) at (2, 0) {$D^1$};
    \node (T1_1) at (2, 2) {$D^2$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$D^5$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (4, 1) {$A$.};
    \node (A2_1) at (1, 2) {$D^4$};
    \node (A2_3) at (3, 2) {$A^2$};

    \node (A2_2) at (2, 1.6) {$\Downarrow\,\eta^2$};
    \node (A0_2) at (2, 0.4) {$\Downarrow\,(\eta^1)^{-1}$};
    \node (A1_1) at (0.9, 1) {$\Downarrow\,\eta^3$};
    \node (B1_1) at (3.1, 1) {$\Downarrow\,\alpha$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (A0_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (A2_1);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[xscale=-1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^1$,};
    \node (A1_0) at (1, 0) {$E^3$};
    \node (A1_2) at (1, 2) {$A^1$};
    \node (A2_1) at (2, 2) {$A^3$};

    \node (A1_1) at (1, 0.95) {$\xi^1$};
    \node (B1_1) at (1, 1.45) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A0_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A1_2);
    
    \def \z {-3}
    
    \node (B0_1) at (0+\z, 2) {$D^2$;};
    \node (B1_0) at (1+\z, 0) {$E^4$};
    \node (B1_2) at (1+\z, 2) {$A^2$};
    \node (B2_1) at (2+\z, 2) {$A^3$};

    \node (B1_1) at (1+\z, 0.95) {$\xi^2$};
    \node (C1_1) at (1+\z, 1.45) {$\Rightarrow$};

    \path (B1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6}$} (B0_1);
    \path (B1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^5}$} (B2_1);
    \path (B0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (B1_2);
    \path (B2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (B1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.9,yscale=-0.8]
    \node (A0_1) at (0, 2) {$E^3$};
    \node (A1_0) at (1, 0) {$E^5$};
    \node (A1_2) at (1, 2) {$A^3$};
    \node (A2_1) at (2, 2) {$E^4$;};

    \node (A1_1) at (1, 0.95) {$\xi^3$};
    \node (B1_1) at (1, 1.45) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^7}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^8}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (A1_2);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-1.0]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A0_3) at (3.5, 0) {$B'$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$B$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$A^2$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.5, 4) {$B'$};
    
    \node (A1_2) at (1.9, 1) {$\Downarrow\,(\xi^1)^{-1}$};
    \node (A3_2) at (1.9, 3) {$\Downarrow\,\xi^2$};
    \node (A2_3) at (2.9, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\xi^3$};
    \node (A3_4) at (3.2, 3.5) {$\Downarrow\,\rho^2$};
    \node (A1_4) at (3.2, 0.5) {$\Downarrow\,(\rho^1)^{-1}$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A0_2);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (A2_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A4_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A2_2);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^6}$} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h^1}$} (A0_3);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=2.4,yscale=-1.2]
    \node (A0_1) at (1, 0) {$E^3$};
    \node (T0_0) at (2, 0) {$D^1$};
    \node (T1_1) at (2, 2) {$D^2$};
    \node (A0_3) at (3, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$E^5$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (4, 1) {$A$.};
    \node (A2_1) at (1, 2) {$E^4$};
    \node (A2_3) at (3, 2) {$A^2$};

    \node (A2_2) at (2, 1.6) {$\Downarrow\,\xi^2$};
    \node (A0_2) at (2, 0.4) {$\Downarrow\,(\xi^1)^{-1}$};
    \node (A1_1) at (0.9, 1) {$\Downarrow\,\xi^3$};
    \node (B1_1) at (3.1, 1) {$\Downarrow\,\alpha$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A0_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A2_1);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^6}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A2_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$E^5$};
    \node (A2_4) at (4, 2) {$C$};
    \node (A4_2) at (2, 4) {$D^2$};

    \node (A2_1) at (1.2, 2) {$\Downarrow\,\delta$};
    \node (A2_3) at (2.9, 2) {$\Downarrow\,g\circ\varphi$};
 
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g\circ h^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g\circ h^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2
      \circ\operatorname{u}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1
      \circ\operatorname{u}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4
      \circ\operatorname{t}^7}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6
      \circ\operatorname{t}^8}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=-1.1]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A2_2) at (2, 2) {$D^5$};
    \node (A2_0) at (0.3, 2) {$A^1$};
    \node (K2_0) at (-0.2, 2) {$A$};
    \node (A4_2) at (2, 4) {$A^3$};

    \node (A2_1) at (1.4, 1.75) {$\Downarrow\,(\operatorname{v}^1\circ\,\eta^3)\circ$};
    \node (C2_1) at (1.4, 2.25) {$\circ((\eta^1)^{-1}\circ\operatorname{u}^7)$};
        
    \path (A2_0) edge [->,dashed]node [auto,swap]
      {$\scriptstyle{\operatorname{w}^1}$} (K2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{u}^7}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5
      \circ\operatorname{u}^8}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_0);

    \def \z {3}
    
    \node (B0_2) at (2+\z, 0) {$D^1$};
    \node (B2_2) at (2+\z, 2) {$E^5$.};
    \node (H2_0) at (-0.2+\z, 2) {$A$};
    \node (B2_0) at (0.3+\z, 2) {$A^1$};
    \node (B4_2) at (2+\z, 4) {$A^3$};

    \node (B2_1) at (1.4+\z, 1.75) {$\Downarrow\,(\operatorname{v}^1\circ\,\xi^3)\circ$};
    \node (D2_1) at (1.4+\z, 2.25) {$\circ((\xi^1)^{-1}\circ\operatorname{t}^7)$};
        
    \path (B2_0) edge [->,dashed]node [auto,swap]
      {$\scriptstyle{\operatorname{w}^1}$} (H2_0);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4
      \circ\operatorname{t}^7}$} (B0_2);
    \path (B2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5
      \circ\operatorname{t}^8}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (B2_0);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[xscale=2.1,yscale=-0.8]
    \node (A0_1) at (0, 2) {$D^5$};
    \node (A1_0) at (1, 0) {$F^1$};
    \node (A1_2) at (1, 2) {$D^1$};
    \node (A2_1) at (2, 2) {$E^5$,};

    \node (A1_1) at (1, 1) {$\omega$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4
      \circ\operatorname{u}^7}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4
      \circ\operatorname{t}^7}$} (A1_2);
    
    \def \z {3.2}
    
    \node (A0_1) at (0+\z, 2) {$F^1$};
    \node (A1_0) at (1+\z, 0) {$F^2$};
    \node (A1_2) at (1+\z, 2) {$A^3$};
    \node (A2_1) at (2+\z, 2) {$F^1$,};

    \node (A1_1) at (1+\z, 1) {$\tau$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^5
      \circ\operatorname{t}^8\circ\operatorname{r}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5
      \circ\operatorname{u}^8\circ\operatorname{r}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=-0.8]
    \node (A0_0) at (0.6, 0) {$F^2$};
    \node (A0_1) at (1.3, 0) {$F^1$};
    \node (A0_2) at (2, 0) {$D^5$};
    \node (A0_3) at (3, 0) {$D^3$};
    \node (A0_4) at (4, 0) {$D^1$};
    \node (A2_3) at (3, 2) {$D^4$};
    \node (A2_4) at (4, 2) {$A^3$};
    \node (A2_5) at (5, 2) {$A^1$};

    \node (A1_3) at (3, 1) {$\Downarrow\,\eta^3$};
    \node (A1_4) at (4, 1) {$\,\Downarrow(\eta^1)^{-1}$};
    
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A0_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A2_4);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_4);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_4);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A2_5);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (A0_3);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (A2_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-0.6]
    \node (A0_0) at (0, 4) {$F^2$};
    \node (A0_1) at (1, 2) {$F^1$};
    \node (D0_1) at (1, 4) {$F^1$};
    \node (A0_2) at (2, 2) {$E^5$};
    \node (A0_3) at (3, 0) {$E^3$};
    \node (A0_4) at (4, 0) {$D^1$};
    \node (A2_3) at (3, 2) {$E^4$};
    \node (K2_3) at (3, 4) {$D^4$};
    \node (A2_4) at (4, 2) {$A^3$};
    \node (A2_5) at (5, 2) {$A^1$.};
    \node (B0_3) at (3, -2) {$D^3$};
    \node (B0_2) at (2, 0) {$D^5$};
    \node (E0_2) at (2, 4) {$D^5$};
    
    \node (C0_0) at (2.7, -0.4) {$\Downarrow\omega$};
    \node (R0_0) at (2, 3) {$\Downarrow\,\tau$};
    \node (A1_3) at (3, 1) {$\Downarrow\,\xi^3$};
    \node (A1_4) at (4, 1) {$\,\Downarrow(\xi^1)^{-1}$};
    
    \path (E0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (K2_3);
    \path (K2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^5}$} (A2_4);
    \path (D0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (E0_2);
    \path (B0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (B0_3);
    \path (B0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_4);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_5);
    \path (A0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D0_1);
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A0_2);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (B0_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^3}$} (A2_4);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^5}$} (A2_4);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^4}$} (A0_4);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A2_5);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A0_3);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A2_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3,yscale=-1.1]
    \node (A0_2) at (2, 0) {$F^2$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_0) at (0.3, 2) {$A^2$};
    \node (K2_0) at (-0.2, 2) {$A$};
    \node (A4_2) at (2, 4) {$D^2$};

    \node (A2_1) at (1.25, 2) {$\Downarrow\eta^2\circ\operatorname{u}^8
      \circ\operatorname{r}^1\circ\operatorname{r}^3$};
    
    \path (A2_0) edge [->,dashed]node [auto,swap]
       {$\scriptstyle{\operatorname{w}^2}$} (K2_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\id}$} (A0_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6
      \circ\operatorname{u}^8\circ\operatorname{r}^1\circ\operatorname{r}^3}$} (A4_2);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2
      \circ\operatorname{u}^5\circ\operatorname{u}^8\circ\operatorname{r}^1
      \circ\operatorname{r}^3}$} (A2_0);

    \def \z {2.7}
    
    \node (B0_2) at (2+\z, 0) {$F^2$};
    \node (B2_2) at (2+\z, 2) {$F^2$.};
    \node (B2_0) at (0.3+\z, 2) {$A^2$};
    \node (H2_0) at (-0.2+\z, 2) {$A^2$};
    \node (B4_2) at (2+\z, 4) {$D^2$};

    \node (B2_1) at (1.3+\z, 1.75) {$\Downarrow\,(\xi^2\circ\operatorname{t}^8
      \circ\operatorname{r}^2\circ\operatorname{r}^3)\circ$};
    \node (D2_1) at (1.3+\z, 2.25) {$\circ(\operatorname{v}^2
      \circ\tau^{-1})$};
        
   \path (B2_0) edge [->,dashed]node [auto,swap]
     {$\scriptstyle{\operatorname{w}^2}$} (H2_0);
   \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\id}$} (B0_2);
    \path (B2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^6
      \circ\operatorname{t}^8\circ\operatorname{r}^2\circ\operatorname{r}^3}$} (B4_2);
    \path (B4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (B2_0);
    \path (B0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2
      \circ\operatorname{u}^5\circ\operatorname{u}^8\circ\operatorname{r}^1
      \circ\operatorname{r}^3}$} (B2_0);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[xscale=2.8,yscale=-1.4]
    \node (A0_0) at (0.8, 0) {$F^2$};
    \node (A0_1) at (1.4, 0) {$F^1$};
    \node (A0_2) at (2, 0) {$D^5$};
    \node (A0_3) at (3, 0) {$D^4$};
    \node (A0_4) at (4, 0) {$A^3$};
    \node (A0_5) at (5, 0) {$A^2$};
    \node (A1_3) at (3, 1) {$D^3$};
    \node (A1_4) at (4, 1) {$D^1$};
    \node (A1_5) at (5, 1) {$A^1$};
    \node (A1_6) at (6, 1) {$A$.};
    
    \node (A1_1) at (2.9, 0.4) {$\Downarrow(\eta^3)^{-1}$};
    \node (A2_3) at (4, 0.5) {$\Downarrow\,\eta^1$};
    \node (A2_5) at (5, 0.5) {$\Downarrow\alpha^{-1}$};
    
    \path (A1_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_5);
    \path (A0_5) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^2}$} (A1_6);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_5);
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A0_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^7}$} (A1_3);
    \path (A1_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^1}$} (A1_6);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A0_5);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A0_4);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A0_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^8}$} (A0_3);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^4}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.1,yscale=-0.8]
    \node (A0_1) at (0, 2) {$F^2$};
    \node (A1_0) at (1, 0) {$R^1$};
    \node (A1_2) at (1, 2) {$F^2$};
    \node (A2_1) at (2, 2) {$F^2$,};

    \node (A1_1) at (1, 0.9) {$\chi$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\id}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\id}$} (A1_2);
    
    \def \z {3.2}
    
    \node (A0_1) at (-0.4+\z, 2) {$R^1$};
    \node (A1_0) at (1+\z, 0) {$R^2$};
    \node (A1_2) at (1+\z, 2) {$D^2$};
    \node (A2_1) at (2.4+\z, 2) {$R^1$,};

    \node (A1_1) at (1+\z, 0.9) {$\zeta$};
    \node (B1_1) at (1+\z, 1.4) {$\Rightarrow$};

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^6
      \circ\operatorname{t}^8\circ\operatorname{r}^2\circ\operatorname{r}^3
      \circ\operatorname{q}^2}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^6
      \circ\operatorname{u}^8\circ\operatorname{r}^1\circ\operatorname{r}^3
      \circ\operatorname{q}^1}$} (A1_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-0.7]
    \node (A0_6) at (6.2, 0) {$A^3$};
    \node (A1_0) at (0, 1) {$R^2$};
    \node (A1_1) at (1, 1) {$R^1$};
    \node (A1_2) at (2, 1) {$F^2$};
    \node (A1_3) at (3, 1) {$F^1$};
    \node (A1_4) at (4, 1) {$D^5$};
    \node (A1_5) at (5, 1) {$D^4$};
    \node (A1_7) at (7.4, 1) {$A^2$};
    \node (A2_6) at (6.2, 2) {$D^2$};

    \node (A1_6) at (6.2, 1) {$\Downarrow\,\eta^2$};
    
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^8}$} (A1_5);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A1_7);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (A1_2);
    \path (A1_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A2_6);
    \path (A0_6) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A1_7);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A1_3);
    \path (A1_5) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A0_6);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.2]
    \node (A0_3) at (3, 0) {$F^1$};
    \node (A0_4) at (4, 0) {$D^5$};
    \node (A0_5) at (5, 0) {$D^4$};
    \node (A0_6) at (6, 0) {$A^3$};
    \node (A1_1) at (0, 1) {$R^1$};
    \node (A1_2) at (2, 1) {$F^2$};
    \node (A1_3) at (3, 1) {$F^1$};
    \node (A1_4) at (4, 1) {$E^5$};
    \node (A1_5) at (5, 1) {$E^4$};
    \node (A1_7) at (7, 1) {$A^2$.};
    \node (A2_0) at (-1, 2) {$R^2$};
    \node (A2_1) at (0, 2) {$R^1$};
    \node (A2_2) at (2, 2) {$F^2$};
    \node (A2_3) at (3, 2) {$F^1$};
    \node (A2_4) at (4, 2) {$D^5$};
    \node (A2_5) at (5, 2) {$D^4$};
    \node (A2_6) at (6, 2) {$D^2$};
    
    \node (E0_0) at (3.5, 0.5) {$\Downarrow\,\tau^{-1}$};
    \node (A0_1) at (3, 1.5) {$\Downarrow\,\zeta$};
    \node (A1_0) at (1, 1) {$\Downarrow\,\chi$};
    \node (A1_6) at (6, 1) {$\Downarrow\,\xi^2$};

    \node (J0_0) at (5.3, 0.45) {$\scriptstyle{\operatorname{t}^5}$};
    \node (J1_1) at (5.3, 1.55) {$\scriptstyle{\operatorname{t}^6}$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A2_3);
    \path (A1_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A1_5);
    \path (A0_5) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^5}$} (A0_6);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (A1_1);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A0_4);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (A1_7);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (A2_2);
    \path (A2_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A2_6);
    \path (A1_1) edge [->,bend left=30]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (A1_2);
    \path (A1_1) edge [->,bend right=30]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (A1_2);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (A2_4);
    \path (A1_5) edge [->]node [auto,swap] {} (A2_6);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (A2_1);
    \path (A0_6) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (A1_7);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A1_3);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (A2_5);
    \path (A1_5) edge [->]node [auto] {} (A0_6);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A1_4);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^8}$} (A0_5);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-1.0]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A0_3) at (3.5, 0) {$B'$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A1_3) at (3, 1) {$A^1$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_2) at (2, 2) {$A^3$};
    \node (A2_4) at (4, 2) {$B$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A3_3) at (3, 3) {$A^2$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.5, 4) {$B'$};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    
    \node (A1_2) at (1.9, 1) {$\Downarrow\,(\xi^1)^{-1}$};
    \node (A3_2) at (1.9, 3) {$\Downarrow\,\xi^2$};
    \node (A2_3) at (2.9, 2) {$\Downarrow\,\beta$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\xi^3$};
    \node (A3_4) at (3.2, 3.5) {$\Downarrow\,\rho^2$};
    \node (A1_4) at (3.2, 0.5) {$\Downarrow\,(\rho^1)^{-1}$};
    \node (R0_0) at (0.4, 0.6) {$\Downarrow\,\omega$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};
    \node (R1_1) at (-0.6, 2.5) {$\Downarrow\,\zeta$};

    \node (L0_0) at (1.3, 3.55) {$\scriptstyle{\operatorname{t}^6}$};
    \node (L1_1) at (1.3, 0.45) {$\scriptstyle{\operatorname{t}^4}$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {} (A0_2);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (A2_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A4_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (A2_2);
    \path (A4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A3_3);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto,swap] {} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h^1}$} (A0_3);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{f^2}$} (A2_4);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_4) at (3.75, 2) {$B$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.15, 2) {$B'$};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    
    \node (A2_3) at (1.8, 2) {$\Downarrow\,\varphi$};
    \node (R0_0) at (0.4, 0.6) {$\Downarrow\,\omega$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};
    \node (R1_1) at (-0.6, 2.5) {$\Downarrow\,\zeta$};

    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A0_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h^2}$} (A4_3);
    \path (A4_3) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A2_4);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6}$} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h^1}$} (A4_3);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[xscale=2.7,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.1, 2) {$C$.};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (Y0_0) at (-2.1, 2.5) {$R^3$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    
    \node (A2_3) at (1.8, 2) {$\Downarrow\,g\circ\varphi$};
    \node (R0_0) at (0.4, 0.6) {$\Downarrow\,\omega$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};
    \node (R1_1) at (-0.6, 2.5) {$\Downarrow\,\zeta$};

    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A0_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{g\circ h^2}$} (A4_3);
    \path (Y0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^4}$} (D5_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6}$} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g\circ h^1}$} (A4_3);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-1.0]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_4) at (3.5, 2) {$A$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.1, 0) {$A^1$};
    \node (AA4_3) at (3.1, 4) {$A^2$};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (L0_0) at (-2, 2.5) {$R^3$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    \node (M0_0) at (2, 2) {$A^3$};
    
    \node (A2_3) at (2.9, 2) {$\Downarrow\,\alpha$};
    \node (R3_3) at (0.9, 2) {$\Downarrow\,\xi^3$};
    \node (R4_4) at (2, 1) {$\Downarrow\,(\xi^1)^{-1}$};
    \node (R5_5) at (2, 3) {$\Downarrow\,\xi^2$};
    \node (R0_0) at (0.4, 0.6) {$\Downarrow\,\omega$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};
    \node (R2_2) at (-0.6, 2.5) {$\Downarrow\,\zeta$};

    \node (J0_0) at (1.35, 0.4) {$\scriptstyle{\operatorname{t}^4}$};
    \node (J1_1) at (1.35, 3.6) {$\scriptstyle{\operatorname{t}^6}$};

    \path (M0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A4_3);
    \path (M0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^2}$} (AA4_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^3}$} (M0_0);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^5}$} (M0_0);
    \path (L0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^4}$} (D5_5);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {} (A0_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (AA4_3);
    \path (A4_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (AA4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto,swap] {} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A4_3);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.7,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A2_4) at (3.5, 2) {$A$.};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A4_2) at (2, 4) {$D^2$};
    \node (A4_3) at (3.1, 0) {$A^1$};
    \node (AA4_3) at (3.1, 4) {$A^2$};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (L0_0) at (-2, 2.5) {$R^3$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    
    \node (R3_3) at (2, 2) {$\Downarrow\,\delta$};
    \node (R0_0) at (0.4, 0.8) {$\Downarrow\,\omega$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};
    \node (R2_2) at (-0.6, 2.5) {$\Downarrow\,\zeta$};

    \node (J0_0) at (1.35, 0.4) {};
    \node (J1_1) at (1.35, 3.6) {};

    \path (L0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^4}$} (D5_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A0_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (AA4_3);
    \path (A4_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A2_4);
    \path (AA4_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A2_4);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6}$} (A4_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A4_3);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto] {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=-0.8]
    \node (A0_2) at (2, 0) {$D^1$};
    \node (A1_1) at (1, 1) {$E^3$};
    \node (A2_0) at (0, 2) {$E^5$};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D1_1) at (0, 0) {$D^5$};
    \node (D2_2) at (1, 0) {$D^3$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (L0_0) at (-2, 2.5) {$R^3$};
    
    \node (R0_0) at (0.4, 0.8) {$\Downarrow\,\omega$};

    \path (L0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^4}$} (D5_5);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}^4}$} (A0_2);
    \path (D0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (D1_1);
    \path (D1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^7}$} (D2_2);
    \path (D2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^4}$} (A0_2);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D4_4) edge [->,bend right=50]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=-0.8]
    \node (A2_0) at (0, 2) {$E^5$};
    \node (A3_1) at (1, 3) {$E^4$};
    \node (A4_2) at (2, 4) {$D^2$.};
    \node (D0_0) at (-0.2, 1) {$F^1$};
    \node (D3_3) at (-0.6, 1) {$F^2$};
    \node (D4_4) at (-1.4, 1) {$R^1$};
    \node (D5_5) at (-1.6, 2.5) {$R^2$};
    \node (L0_0) at (-2, 2.5) {$R^3$};
    \node (D6_6) at (-1.4, 4) {$R^1$};
    \node (D7_7) at (-0.94, 4) {$F^2$};
    \node (D8_8) at (-0.46, 4) {$F^1$};
    \node (D9_9) at (0, 4) {$D^5$};
    \node (T0_0) at (1, 4) {$D^4$};
    
    \node (R2_2) at (-0.6, 2.5) {$\Downarrow\,\zeta$};
    \node (R1_1) at (-1, 1) {$\Downarrow\chi$};

    \path (L0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^4}$} (D5_5);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^8}$} (A3_1);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}^6}$} (A4_2);
    \path (D0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A2_0);
    \path (D4_4) edge [->,bend left=60]node [auto,swap]
      {$\scriptstyle{\operatorname{q}^2}$} (D3_3);
    \path (D4_4) edge [->,bend right=60]node [auto]
      {$\scriptstyle{\operatorname{q}^1}$} (D3_3);
    \path (D3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (D0_0);
    \path (D5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{q}^3}$} (D4_4);
    \path (D5_5) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^3}$} (D6_6);
    \path (D6_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}^1}$} (D7_7);
    \path (D7_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (D8_8);
    \path (D8_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (D9_9);
    \path (D9_9) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^8}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^6}$} (A4_2);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[xscale=2.2,yscale=0.8]
    \node (A0_2) at (2, 0) {$A'$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$A'$};
    \node (A2_4) at (4, 2) {$B$,};
    \node (A4_2) at (2, 4) {$A'$};

    \node (A2_3) at (2.8, 2) {$\Downarrow\,\pi_{f\circ\id_{A'}}$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\pi_{\operatorname{u}\circ\id_{A'}}$};
    
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{f\circ\id_{A'}}$} (A2_4);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{f}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A2_0);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\id_{A'}}$} (A0_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\id_{A'}}$} (A4_2);
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ\id_{A'}}$} (A2_0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=7.2,yscale=-1.2]
    \node (A0_1) at (1, 0) {$C$};
    \node (A1_0) at (0, 1) {$A$};
    \node (A1_2) at (2, 1) {$D$.};
    \node (A2_1) at (1, 2) {$B$};

    \node (A0_2) at (1.7, 0.3) {$\Downarrow\chi(\underline{h})^{-1}$};
    \node (A2_0) at (0.3, 1.7) {$\Downarrow\,\chi(\underline{f})$};
    \node (A2_2) at (1.7, 1.75) {$\Downarrow\,\chi(\underline{h})
      \circ\chi(\underline{g})$};
    \node (A1_1) at (1, 1) {$\Downarrow\,\Theta_{\underline{h}',
      \underline{g}',\underline{f}'}^{\CATC,\SETW}$};
    \node (A0_0) at (0.3, 0.3) {$\Downarrow\chi(\underline{g})^{-1}
      \circ\chi(\underline{f})^{-1}$};
    
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\underline{g}'
      \circ\underline{f}'}$} (A0_1);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\underline{h}'}$} (A1_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\underline{f}'}$} (A2_1);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\underline{h}'\circ\underline{g}'}$} (A1_2);

    \node (B1_1) at (0.28, -0.18) {$\scriptstyle{\underline{g}\circ\underline{f}}$};
    \node (B2_2) at (1.72, -0.18) {$\scriptstyle{\underline{h}}$};
    \node (B1_1) at (0.28, 2.18) {$\scriptstyle{\underline{f}}$};
    \node (B2_2) at (1.72, 2.18) {$\scriptstyle{\underline{h}\circ\underline{g}}$};
    
    \draw[rounded corners,->] (A1_0) to (0.08, 0) to (A0_1);
    \draw[rounded corners,->] (A0_1) to (1.92, 0) to (A1_2);
    \draw[rounded corners,->] (A1_0) to (0.08, 2) to (A2_1);
    \draw[rounded corners,->] (A2_1) to (1.92, 2) to (A1_2);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[xscale=2,yscale=-0.6]
    \node (A3_2) at (2, 3.5) {$\overline{A}^1$};
    \node (A6_1) at (1, 6) {$A'$};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$B'$,};
    \node (A5_2) at (2, 5.2) {$\Rightarrow$};
    \node (A4_2) at (2, 4.6) {$\overline{\delta}$};
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\overline{f}^1}$} (A6_3);
    \path (A6_1) edge [->]node [auto,swap] {$\scriptstyle{f\circ\id_{A'}}$} (A6_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A6_1);
    \path (A6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A6_2);
    \def \x {3}
    \node (B3_2) at (2+\x, 3.5) {$\overline{A}^2$};
    \node (B6_1) at (1+\x, 6) {$\overline{A}^1$};
    \node (B6_2) at (2+\x, 6) {$C$};
    \node (B6_3) at (3+\x, 6) {$C'$,};
    \node (B5_2) at (2+\x, 5.2) {$\Rightarrow$};
    \node (B4_2) at (2+\x, 4.6) {$\overline{\sigma}$};
    \path (B3_2) edge [->]node [auto] {$\scriptstyle{\overline{l}}$} (B6_3);
    \path (B6_1) edge [->]node [auto,swap] {$\scriptstyle{g\circ
      \id_{B'}\circ\overline{f}^1}$} (B6_2);
    \path (B3_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{u}}^2}$} (B6_1);
    \path (B6_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (B6_2);
\end{tikzpicture}\\
\label{eq-123}
\begin{tikzpicture}[xscale=-2,yscale=-0.6]
    \def \x {3}
    \node (B3_2) at (2+\x, 3.5) {$\overline{B}^2$};
    \node (B6_1) at (1+\x, 6) {$C'$,};
    \node (B6_2) at (2+\x, 6) {$C$};
    \node (B6_3) at (3+\x, 6) {$B'$};
    \node (B5_2) at (2+\x, 5.2) {$\Rightarrow$};
    \node (B4_2) at (2+\x, 4.6) {$\overline{\xi}$};
    \path (B3_2) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{v}}^1}$} (B6_3);
    \path (B6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (B6_2);
    \path (B3_2) edge [->]node [auto] {$\scriptstyle{\overline{g}^1}$} (B6_1);
    \path (B6_3) edge [->]node [auto,swap] {$\scriptstyle{g\circ\id_{B'}}$} (B6_2);
    \node (A3_2) at (2, 3.5) {$\overline{A}^3$};
    \node (A6_1) at (1, 6) {$\overline{B}^2$,};
    \node (A6_2) at (2, 6) {$B$};
    \node (A6_3) at (3, 6) {$A'$};
    \node (A5_2) at (2, 5.2) {$\Rightarrow$};
    \node (A4_2) at (2, 4.6) {$\overline{\eta}$};
    \path (A3_2) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A6_3);
    \path (A6_1) edge [->]node [auto] {$\scriptstyle{\operatorname{v}\circ\id_{B'}
      \circ\overline{\operatorname{v}}^1}$} (A6_2);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\overline{f}^2}$} (A6_1);
    \path (A6_3) edge [->]node [auto,swap] {$\scriptstyle{f\circ\id_{A'}}$} (A6_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=4.1,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\underline{h}'\circ\left(\underline{g}'
      \circ\underline{f}'\right)=\Big(A$};
    \node (A0_1) at (1, 0) {$\overline{A}^2$};
    \node (A0_2) at (1.8, 0) {$D\Big),$};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ\id_{A'}\circ
      \overline{\operatorname{u}}^1\circ\overline{\operatorname{u}}^2}$} (A0_0);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{h\circ\id_{C'}\circ\overline{l}}$} (A0_2);
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=4.1,yscale=-1.2]
    \node (A0_0) at (-0.2, 0) {$\left(\underline{h}'\circ\underline{g}'\right)\circ
      \underline{f}'=\Big(A$};
    \node (A0_1) at (1, 0) {$\overline{A}^3$};
    \node (A0_2) at (1.8, 0) {$D\Big)$.};
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ\id_{A'}
      \circ\overline{\operatorname{u}}^3}$} (A0_0);
    \path (A0_1) edge [->]node [auto]  {$\scriptstyle{h\circ\id_{C'}\circ
      \overline{g}^1\circ\overline{f}^2}$} (A0_2);
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[xscale=2.2,yscale=-0.8]
    \node (A0_1) at (1, 0) {$E^1$};
    \node (A2_0) at (0, 2) {$A^2$};
    \node (A2_1) at (1, 2) {$A'$};
    \node (A2_2) at (2, 2) {$\overline{A}^2$.};

    \node (A1_1) at (1, 0.9) {$\zeta^1$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (A2_0);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^1
      \circ\overline{\operatorname{u}}^2}$} (A2_1);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{u}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.4,yscale=-1.5]
    \node (A1_2) at (2, 1) {$A^1$};
    \node (A1_3) at (3.25, 1) {$B'$};
    \node (A2_0) at (0.8, 2) {$E^2$};
    \node (A2_1) at (1.2, 2) {$E^1$};
    \node (K0_0) at (1.6, 1) {$A^2$};
    \node (K1_1) at (1.6, 3) {$\overline{A}^2$};
    \node (A2_3) at (2.4, 2) {$A'$};
    \node (A2_4) at (4, 2) {$B$.};
    \node (A3_2) at (2, 3) {$\overline{A}^1$};
    \node (A3_3) at (3.25, 3) {$B'$};
    
    \node (A1_1) at (2.8, 1.4) {$\Downarrow\,\delta^{\,-1}$};
    \node (A2_2) at (1.8, 2) {$\Downarrow\,\zeta^1$};
    \node (A3_1) at (2.6, 2.6) {$\Downarrow\,\overline{\delta}$};
    \node (A3_4) at (3.65, 2.8) {$\Downarrow\pi_{\operatorname{v}}$};
    \node (A1_4) at (3.2, 2) {$\Downarrow\,\pi_f^{-1}$};

    \node (B1_1) at (3.2, 1.65) {$\scriptstyle{f}$};
    \node (B2_2) at (2.95, 2.35) {$\scriptstyle{f\circ\id_{A'}}$};
    \node (B3_3) at (3.4, 2.5) {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$};
    \node (B3_3) at (3.55, 0.83) {$\scriptstyle{\operatorname{v}}$};
    \node (B4_4) at (3.55, 3.17) {$\scriptstyle{\operatorname{v}}$};

    \draw[rounded corners,->] (A2_3) to (2.6, 1.8) to (3.8, 1.8) to (A2_4);
    \draw[rounded corners,->] (A2_3) to (2.6, 2.2) to (3.8, 2.2) to (A2_4);
    \draw[rounded corners,->] (A3_3) to (3.8, 3) to (A2_4);
    \draw[rounded corners,->] (A1_3) to (3.8, 1) to (A2_4);
    
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_3);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A2_3);
    \path (A3_3) edge [->]node [auto] {} (A2_4);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (A1_2);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A3_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A2_1);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^1}$} (A3_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.6,yscale=-1.2]
    \node (A0_1) at (1.5, 0) {$A^2$};
    \node (A0_3) at (3, 0) {$B'$};
    \node (A1_0) at (0.5, 0) {$E^2$};
    \node (A1_1) at (1, 1) {$E^1$};
    \node (K3_3) at (1.5, 1) {$\overline{A}^2$};
    \node (K2_2) at (1, 0) {$E^1$};
    \node (A1_2) at (2, 1) {$\overline{A}^1$};
    \node (A1_4) at (4, 1) {$B$.};
    \node (A2_1) at (1.5, 2) {$A^2$};
    \node (K1_1) at (2, 2) {$A^1$};
    \node (K0_0) at (2, 0) {$A^1$};
    \node (A2_3) at (3, 2) {$A'$};

    \node (A0_4) at (3.6, 0.24) {$\Downarrow\,\pi^{-1}_{\operatorname{v}}$};
    \node (A0_2) at (1.5, 0.45) {$\Downarrow\,\varepsilon^1$};
    \node (A1_3) at (2.9, 1) {$\Downarrow\,\overline{\delta}^{\,-1}$};
    \node (A2_2) at (1.75, 1.5) {$\Downarrow\,(\zeta^1)^{-1}$};
    \node (A2_4) at (3.6, 1.76) {$\Downarrow\,\pi_f$};
    
    \node (B1_1) at (3.5, -0.17) {$\scriptstyle{\operatorname{v}}$};
    \node (B2_2) at (3.5, 2.17) {$\scriptstyle{f}$};
    
    \draw[rounded corners,->] (A0_3) to (3.8, 0) to (A1_4);
    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}
      \circ\id_{B'}}$} (A1_4);
    \draw[rounded corners,->] (A2_3) to (3.8, 2) to (A1_4);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{f\circ\id_{A'}}$} (A1_4);
    
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^1}$} (A0_3);
    \path (A1_2) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (K2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A0_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (K3_3);
    \path (K3_3) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A1_2);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (A2_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1}$} (A2_3);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.8,yscale=-1.0]
    \node (A0_3) at (1.5, 0) {$A^2$};
    \node (K0_0) at (2, 0.75) {$A^1$};
    \node (K1_1) at (2, 2.25) {$\overline{A}^1$};
    \node (A0_4) at (4, 0) {$C'$};
    \node (A1_1) at (1, 0.75) {$E^1$};
    \node (A1_4) at (2.5, 1.5) {$B'$};
    \node (A2_0) at (0.5, 1.5) {$E^2$};
    \node (A2_1) at (1, 2.2) {$E^1$};
    \node (A2_5) at (5, 1.5) {$C$.};
    \node (A3_4) at (4, 3) {$C'$};
    \node (A2_2) at (1.5, 3) {$\overline{A}^2$};
    \node (C1_1) at (-0.1, 1.5) {$E^3$};

    \node (A1_5) at (3.75, 1.5) {$\Downarrow\,\pi_g^{-1}$};
    \node (A0_5) at (3.5, 0.5) {$\Downarrow\,\sigma^{-1}$};
    \node (A1_2) at (1.3, 1.5) {$\Downarrow\,\varepsilon^1$};
    \node (A2_3) at (3, 2.5) {$\Downarrow\,\overline{\sigma}$};
    \node (A3_5) at (4.7, 2.6) {$\Downarrow\,\pi_{\operatorname{w}}$};
    
    \node (B1_1) at (4.5, 3.17) {$\scriptstyle{\operatorname{w}}$};
    \node (B2_2) at (4.5, -0.17) {$\scriptstyle{\operatorname{w}}$};
    \node (B3_3) at (4, 2.45) {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$};
    \node (B4_4) at (3.75, 1.03) {$\scriptstyle{g}$};
    \node (B5_5) at (3.25, 1.97) {$\scriptstyle{g\circ\id_{B'}}$};
    
    \draw[rounded corners,->] (A3_4) to (4.9, 3) to (A2_5);
    \draw[rounded corners,->] (A0_4) to (4.9, 0) to (A2_5);
    
    \draw[rounded corners,->] (A1_4) to (2.8, 1.2) to (4.7, 1.2) to (A2_5);
    \draw[rounded corners,->] (A1_4) to (2.8, 1.8) to (4.7, 1.8) to (A2_5);
    
    \path (C1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A2_0); 
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{l}$} (A0_4);
    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{l}}$} (A3_4);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A1_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_2);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A2_1);
    \path (A3_4) edge [->]node [auto] {} (A2_5);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A0_3);
    \path (A2_2) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^1}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.8,yscale=-0.9]
    \node (A0_1) at (2, 0) {$E^1$};
    \node (K3_3) at (2.5, 0) {$A^2$};
    \node (A0_3) at (3, 0) {$C'$};
    \node (A1_0) at (1, 0) {$E^3$};
    \node (K4_4) at (1.5, 0) {$E^2$};
    \node (A1_1) at (1, 1.5) {$E^2$};
    \node (K2_2) at (1.5, 1.5) {$E^1$};
    \node (A1_2) at (2, 1.5) {$\overline{A}^2$};
    \node (K5_5) at (2.5, 2.25) {$\overline{A}^1$};
    \node (A1_4) at (4, 1.5) {$C$.};
    \node (A2_1) at (2, 3) {$E^1$};
    \node (K0_0) at (2.33, 3) {$A^2$};
    \node (K1_1) at (2.66, 3) {$A^1$};
    \node (A2_4) at (3, 3) {$B'$};
    
    \node (A2_2) at (2, 2.25) {$\Downarrow\,(\varepsilon^1)^{-1}$};
    \node (A0_2) at (1.75, 0.7) {$\Downarrow\,\varepsilon^2$};
    \node (A0_4) at (3.7, 0.45) {$\Downarrow\,\pi_{\operatorname{w}}^{-1}$};
    \node (A1_3) at (3, 1.5) {$\Downarrow\,\overline{\sigma}^{-1}$};
    \node (D1_1) at (3.7, 2.55) {$\Downarrow\,\pi_g$};
    
    \node (C1_1) at (3.5, -0.15) {$\scriptstyle{\operatorname{w}}$};
    \node (C2_2) at (3.5, 3.15) {$\scriptstyle{g}$};
    
    \draw[rounded corners,->] (A0_3) to (3.9, 0) to (A1_4);
    \draw[rounded corners,->] (A2_4) to (3.9, 3) to (A1_4);
      
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (K2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A1_2);
    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}
      \circ\id_{C'}}$} (A1_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (K3_3);
    \path (K3_3) edge [->]node [auto] {$\scriptstyle{l}$} (A0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (K4_4);
    \path (K4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^4}$} (A1_1);
    \path (A1_2) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (K5_5);
    \path (K5_5) edge [->]node [auto] {$\scriptstyle{\overline{f}^1}$} (A2_4);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{g\circ\id_{B'}}$} (A1_4);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A2_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{f^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{l}}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2,yscale=-0.8]
    \node (A0_1) at (1, 0) {$E^4$};
    \node (A2_0) at (0, 2) {$A^3$};
    \node (A2_1) at (1, 2) {$A'$};
    \node (A2_2) at (2, 2) {$\overline{A}^3$.};

    \node (A1_1) at (1, 0.9) {$\zeta^2$};
    \node (A1_1) at (1, 1.4) {$\Rightarrow$};

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (A2_0);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A2_1);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.8,yscale=-1.3]
    \node (A0_1) at (1.5, 0) {$A^3$};
    \node (A0_3) at (3.4, 0) {$B'$};
    \node (A1_0) at (1, 1) {$E^4$};
    \node (A1_2) at (2, 1) {$A'$};
    \node (A1_4) at (4, 1) {$B$.};
    \node (A2_1) at (1.5, 2) {$\overline{A}^3$};
    \node (K1_1) at (2.45, 2) {$\overline{B}^2$};
    \node (K0_0) at (2.45, 0) {$B^2$};
    \node (A2_3) at (3.4, 2) {$B'$};
    \node (E1_1) at (0.6, 1) {$E^5$};

    \node (A1_3) at (3, 1) {$\Downarrow\,\pi_f^{-1}$};
    \node (A0_4) at (2.7, 0.38) {$\Downarrow\,\eta^{-1}$};
    \node (A1_1) at (1.35, 1) {$\Downarrow\,\zeta^2$};
    \node (A2_0) at (3.75, 1.8) {$\Downarrow\,\pi_{\operatorname{v}}$};
    \node (A2_4) at (2.7, 1.6) {$\Downarrow\,\overline{\eta}$};

    \node (B1_1) at (3.7, -0.17) {$\scriptstyle{\operatorname{v}}$};
    \node (B2_2) at (3.7, 2.17) {$\scriptstyle{\operatorname{v}}$};
    \node (B3_3) at (3, 0.6) {$\scriptstyle{f}$};
    \node (B4_4) at (3, 1.4) {$\scriptstyle{f\circ\id_{A'}}$};
    \node (B5_5) at (3.4, 1.6) {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$};
    
    \draw[rounded corners,->] (A0_3) to (3.9, 0) to (A1_4);
    \draw[rounded corners,->] (A2_3) to (3.9, 2) to (A1_4);
    \draw[rounded corners,->] (A1_2) to (2.2, 0.75) to (3.8, 0.75) to (A1_4);
    \draw[rounded corners,->] (A1_2) to (2.2, 1.25) to (3.8, 1.25) to (A1_4);

    \path (E1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (A1_0);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A2_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (A0_1);    
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A2_3);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A1_2);
    \path (A2_3) edge [->]node [auto] {} (A1_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{f^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.5,yscale=-1.2]
    \node (A0_2) at (2, 0) {$A^3$};
    \node (A1_0) at (-1, 0) {$E^5$};
    \node (K0_0) at (0.5, 1) {$E^4$};
    \node (A1_1) at (0.5, 0) {$E^4$};
    \node (A1_2) at (2, 1) {$\overline{A}^3$};
    \node (A1_3) at (3.5, 0) {$A'$};
    \node (A1_4) at (5, 1) {$B$.};
    \node (A2_4) at (3.5, 2) {$B'$};
    \node (A3_2) at (2, 2) {$A^3$};
    \node (K2_2) at (2.75, 2) {$B^2$};
    \node (K1_1) at (2.75, 1.5) {$\overline{B}^2$};

    \node (A0_1) at (2.1, 0.4) {$\Downarrow\,\zeta^2$};
    \node (A0_3) at (4.5, 0.28) {$\Downarrow\,\pi_f^{-1}$};
    \node (A2_1) at (1.2, 1) {$\Downarrow\,(\varepsilon^3)^{-1}$};
    \node (A2_2) at (3.45, 1) {$\Downarrow\,\overline{\eta}$};
    \node (A3_4) at (4.5, 1.75) {$\Downarrow\,\pi_{\operatorname{v}}$};

    \node (B1_1) at (4.4, -0.17) {$\scriptstyle{f}$};
    \node (B2_2) at (4.4, 2.17) {$\scriptstyle{\operatorname{v}}$};
    
    \draw[rounded corners,->] (A1_3) to (4.9, 0) to (A1_4);
    \draw[rounded corners,->] (A2_4) to (4.9, 2) to (A1_4);
        
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (A1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (A1_2);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (K2_2);
    \path (K2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A2_4);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_3);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A1_4);
    \path (A1_2) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A1_3);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (A3_2);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{f\circ\id_{A'}}$} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.1,yscale=-0.8]
    \node (A0_1) at (1, 0) {$E^6$};
    \node (A2_0) at (0, 2) {$E^3$};
    \node (A2_1) at (1, 2) {$A'$};
    \node (A2_2) at (2, 2) {$E^5$.};
    
    \node (A1_1) at (1, 0.9) {$\zeta^3$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^8}$} (A2_0);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3
      \circ\operatorname{r}^5\circ\operatorname{r}^7}$} (A2_1);
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^1
      \circ\operatorname{u}^2\circ\operatorname{r}^1\circ
      \operatorname{r}^3\circ\operatorname{r}^4}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9}$} (A2_2);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[xscale=3.8,yscale=-1.4]
    \node (A1_2) at (2.7, 0.3) {$E^2$};
    \node (A1_3) at (3, 0.3) {$E^1$};
    \node (K0_0) at (3.5, 0.65) {$\overline{A}^2$};
    \node (A1_4) at (4, 1) {$\overline{A}^1$};
    \node (A1_5) at (5.1, 1) {$B'$};
    \node (A2_0) at (2, 2) {$E^7$};
    \node (A2_1) at (2.4, 2) {$E^6$};
    \node (K1_1) at (2.55, 1.15) {$E^3$};
    \node (A2_5) at (4.4, 2) {$A'$};
    \node (A2_6) at (6, 2) {$B$.};
    \node (A3_2) at (2.7, 3.7) {$E^5$};
    \node (A3_3) at (3, 3.7) {$E^4$};
    \node (T0_0) at (3.4, 2.7) {$A^3$};
    \node (T1_1) at (3.4, 1.3) {$A^2$};
    \node (T2_2) at (3.9, 1.65) {$A^1$};
    \node (A3_4) at (4, 3) {$\overline{A}^3$};
    \node (K2_2) at (4.55, 3) {$\overline{B}^2$};
    \node (A3_5) at (5.1, 3) {$B'$};

    \node (A0_5) at (4.7, 1.4) {$\Downarrow\,\overline{\delta}^{-1}$};
    \node (A1_6) at (5.7, 1.25) {$\Downarrow\,\pi_{\operatorname{v}}^{-1}$};
    \node (A2_2) at (2.9, 2.05) {$\Downarrow\,\zeta^3$};
    \node (A2_3) at (3.7, 1.15) {$\Downarrow(\zeta^1)^{-1}$};
    \node (A2_4) at (3.7, 2.9) {$\Downarrow\,\zeta^2$};
    \node (A3_6) at (5.7, 2.75) {$\Downarrow\,\pi_{\operatorname{v}}$};
    \node (A4_5) at (4.7, 2.6) {$\Downarrow\,\overline{\eta}$};

    \node (B1_1) at (5.5, 3.17) {$\scriptstyle{\operatorname{v}}$};
    \node (B2_2) at (5.5, 0.83) {$\scriptstyle{\operatorname{v}}$};
    \node (B3_3) at (4.8, 1.85) {$\scriptstyle{f\circ\id_{A'}}$};
    
    \draw[rounded corners,->] (A3_5) to (5.9, 3) to (A2_6);
    \draw[rounded corners,->] (A1_5) to (5.9, 1) to (A2_6);

    \node (J0_0) at (3.7, 2.25) {$\scriptstyle{\operatorname{u}^3}$};
    \node (J1_1) at (4.1, 1.95) {$\scriptstyle{\operatorname{u}^1}$};

    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (T2_2);
    \path (T2_2) edge [->]node [auto,swap] {} (A2_5);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\overline{f}^1}$} (A1_5);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (K2_2);
    \path (K2_2) edge [->]node [auto,swap]
       {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A3_5);
    \path (A1_5) edge [->]node [auto,swap]
       {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A2_6);
    \path (A2_5) edge [->]node [auto] {} (A2_6);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (A3_3);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A2_5);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A1_2);
    \path (A3_5) edge [->]node [auto] {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A2_6);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A2_5);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A1_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (A3_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (A2_1);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A1_4);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[xscale=2.9,yscale=-1.4]
    \node (A0_2) at (2, 0) {$B^2$};
    \node (A0_3) at (3.2, 0) {$C'$};
    \node (A1_0) at (0.1, 1) {$E^6$};
    \node (S0_0) at (-0.4, 1) {$E^7$};
    \node (R0_0) at (-0.9, 1) {$E^8$};
    \node (A1_1) at (0.6, 1) {$E^5$};
    \node (K0_0) at (1, 0) {$E^4$};
    \node (K1_1) at (1.5, 0) {$A^3$};
    \node (T0_0) at (1, 2) {$E^4$};
    \node (T1_1) at (1.5, 2) {$\overline{A}^3$};
    \node (A1_3) at (2.4, 1) {$B'$};
    \node (A1_4) at (4, 1) {$C$.};
    \node (A2_2) at (2, 2) {$\overline{B}^2$};
    \node (A2_3) at (3.2, 2) {$C'$};

    \node (A0_4) at (2.7, 0.4) {$\Downarrow\,\xi^{-1}$};
    \node (A1_2) at (1.5, 1) {$\Downarrow\,\varepsilon^3$};
    \node (A2_1) at (2.7, 1.7) {$\Downarrow\,\overline{\xi}$};
    \node (A2_4) at (3.7, 1.75) {$\Downarrow\,\pi_{\operatorname{w}}$};
    \node (C1_1) at (3.2, 1) {$\Downarrow\,\pi_g^{-1}$};

    \node (B1_1) at (3.6, 2.17) {$\scriptstyle{\operatorname{w}}$};
    \node (B2_2) at (3.6, -0.17) {$\scriptstyle{\operatorname{w}}$};
    \node (B3_3) at (3.2, 0.65) {$\scriptstyle{g}$};
    \node (B4_4) at (2.7, 1.35) {$\scriptstyle{g\circ\id_{B'}}$};
    \node (B5_5) at (3.25, 1.55) {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$};
    
    \draw[rounded corners,->] (A2_3) to (3.9, 2) to (A1_4);
    \draw[rounded corners,->] (A0_3) to (3.9, 0) to (A1_4);
    \draw[rounded corners,->] (A1_3) to (2.6, 0.8) to (3.8, 0.8) to (A1_4);
    \draw[rounded corners,->] (A1_3) to (2.6, 1.2) to (3.8, 1.2) to (A1_4);

    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{f^2}$} (A0_2);
    \path (R0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (S0_0);
    \path (S0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (A1_0);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9}$} (A1_1);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{g}^1}$} (A2_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (A2_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{g^1}$} (A0_3);
    \path (A2_3) edge [->]node [auto] {} (A1_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.1,yscale=-0.7]
    \node (A0_2) at (2, 0) {$B^2$};
    \node (A1_0) at (0, 1.5) {$E^8$};
    \node (A1_1) at (0.5, 0) {$E^5$};
    \node (A1_3) at (3, 0) {$B'$};
    \node (A1_4) at (4, 1.5) {$C$.};
    \node (A2_1) at (0.5, 3) {$E^5$};
    \node (K0_0) at (1, 3) {$E^4$};
    \node (K1_1) at (1.5, 3) {$A^3$};
    \node (T0_0) at (1, 0) {$E^4$};
    \node (T1_1) at (1.5, 0) {$A^3$};
    \node (S0_0) at (1, 1.5) {$E^4$};
    \node (S1_1) at (1.5, 1.5) {$\overline{A}^3$};    
    \node (A2_2) at (2, 1.5) {$\overline{B}^2$};
    \node (A3_2) at (2, 3) {$B^2$};
    \node (A3_3) at (3, 3) {$C'$};

    \node (A0_3) at (3.65, 0.4) {$\Downarrow\,\pi_g^{-1}$};
    \node (A1_2) at (1.75, 0.75) {$\Downarrow\,\varepsilon^3$};
    \node (A2_3) at (2.85, 1.5) {$\Downarrow\,\overline{\xi}$};
    \node (A2_4) at (3.7, 2.6) {$\Downarrow\,\pi_{\operatorname{w}}$};
    \node (D1_1) at (0.5, 1.5) {$\Downarrow\,(\varepsilon^5)^{-1}$};
    
    \node (C1_1) at (3.5, -0.27) {$\scriptstyle{g}$};
    \node (C2_2) at (3.5, 3.27) {$\scriptstyle{\operatorname{w}}$};
    
    \draw[rounded corners,->] (A1_3) to (3.9, 0) to (A1_4);
    \draw[rounded corners,->] (A3_3) to (3.9, 3) to (A1_4);

    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9
      \circ\operatorname{r}^{10}\circ\operatorname{r}^{11}}$} (A2_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (T1_1);
    \path (T1_1) edge [->]node [auto] {$\scriptstyle{f^2}$} (A0_2);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9
      \circ\operatorname{r}^{10}\circ\operatorname{r}^{11}}$} (A1_1);
    
    \node (Y5_5) at (0.85, 0.5) {$\scriptstyle{\operatorname{r}^7}$};
    \path (A1_1) edge [->]node [auto] {} (S0_0);
    
    \path (S0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (S1_1);
    \path (S1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (A2_2);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (A1_4);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\overline{g}^1}$} (A3_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}^1}$} (A1_3);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A3_2);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{g\circ\id_{B'}}$} (A1_4);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[xscale=3.3,yscale=-1.3]
    \node (A0_2) at (2, 0) {$E^3$};
    \node (S0_0) at (3, 0) {$A^2$};
    \node (A0_3) at (3, 0.7) {$\overline{A}^2$};
    \node (A0_4) at (4, 0) {$C'$};
    \node (A1_0) at (1, 3) {$E^8$};
    \node (A1_1) at (1.2, 1.5) {$E^7$};
    \node (A1_5) at (5, 1.5) {$C$.};
    \node (A2_2) at (2.55, 1.5) {$\overline{B}^2$};
    \node (A2_3) at (3, 1.5) {$B'$};
    \node (A3_2) at (2.2, 3) {$E^5$};
    \node (S1_1) at (2.8, 3) {$A^3$};
    \node (S2_2) at (3.4, 3) {$B^2$};
    \node (A3_3) at (4, 3) {$C'$};
    \node (H1_1) at (0.5, 3) {$A^4$};

    \node (A2_1) at (2.2, 2.4) {$\Downarrow\,(\varepsilon^5)^{-1}$};
    \node (A1_2) at (2, 1) {$\Downarrow\,\varepsilon^4$};
    \node (A1_3) at (3, 0.3) {$\Downarrow\,\varepsilon^2$};
    \node (A1_4) at (3.7, 1) {$\Downarrow\,\overline{\sigma}^{-1}$};
    \node (A2_4) at (3.7, 2) {$\Downarrow\,\overline{\xi}$};
    \node (A2_5) at (4.6, 2.7) {$\Downarrow\,\pi_{\operatorname{w}}$};
    \node (A0_5) at (4.6, 0.3) {$\Downarrow\,\pi_{\operatorname{w}}^{-1}$};
    
    \node (B1_1) at (4.5, -0.17) {$\scriptstyle{\operatorname{w}}$};
    \node (B2_2) at (4.5, 3.17) {$\scriptstyle{\operatorname{w}}$};
    
    \draw[rounded corners,->] (A3_3) to (4.9, 3) to (A1_5);
    \draw[rounded corners,->] (A0_4) to (4.9, 0) to (A1_5);
    
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{12}}$} (A1_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{g}^1}$} (A3_3);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\overline{f}^1
      \circ\overline{\operatorname{u}}^2}$} (A2_3);
    \path (A0_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (A1_5);
    \path (A0_3) edge [->]node [auto,swap] {$\scriptstyle{\overline{l}}$} (A0_4);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (A1_5);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2
      \circ\,\operatorname{r}^6\circ\operatorname{r}^7\circ\operatorname{r}^9
      \circ\operatorname{r}^{10}}$} (A2_2);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9
      \circ\operatorname{r}^{10}\circ\operatorname{r}^{11}}$} (A3_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A2_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1
      \circ\operatorname{r}^3\circ\operatorname{r}^4}$} (S0_0);
    \path (S0_0) edge [->]node [auto] {$\scriptstyle{l}$} (A0_4);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5
      \circ\operatorname{r}^7}$} (S1_1);
    \path (S1_1) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (S2_2);
    \path (S2_2) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A3_3);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{g\circ\id_{B'}}$} (A1_5);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2
      \circ\operatorname{r}^3\circ\operatorname{r}^4}$} (A0_3);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8
      \circ\operatorname{r}^{10}}$} (A0_2);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[xscale=3.8,yscale=-1.4]
    \node (A1_2) at (2.7, 0.3) {$E^2$};
    \node (A1_3) at (3, 0.3) {$E^1$};
    \node (W1_3) at (3, -0.3) {$E^1$};
    \node (K0_0) at (3.5, 0.65) {$\overline{A}^2$};
    \node (A1_4) at (4, 1) {$\overline{A}^1$};
    \node (A1_5) at (5.1, 1) {$B'$};
    \node (A2_0) at (2, 2) {$A^4$};
    \node (A2_1) at (2.6, 2) {$E^6$};
    \node (K1_1) at (2.65, 1.15) {$E^3$};
    \node (A2_5) at (4.4, 2) {$A'$};
    \node (A2_6) at (6, 2) {$B$.};
    \node (A3_2) at (2.7, 3.7) {$E^5$};
    \node (A3_3) at (3, 3.7) {$E^4$};
    \node (W3_3) at (3, 4.3) {$E^4$};
    \node (R0_0) at (3.7, 3.87) {$A^3$};
    \node (R1_1) at (4.4, 3.44) {$B^2$};
    \node (R2_2) at (3.7, 0.13) {$A^2$};
    \node (R3_3) at (4.4, 0.54) {$A^1$};
    \node (T0_0) at (3.4, 2.7) {$A^3$};
    \node (T1_1) at (3.4, 1.3) {$A^2$};
    \node (T2_2) at (3.9, 1.65) {$A^1$};
    \node (A3_4) at (4, 3) {$\overline{A}^3$};
    \node (K2_2) at (4.55, 3) {$\overline{B}^2$};
    \node (A3_5) at (5.1, 3) {$B'$};

    \node (A0_5) at (4.9, 1.4) {$\Downarrow\,\overline{\delta}^{\,-1}$};
    \node (A1_6) at (5.7, 1.25) {$\Downarrow\,\pi_{\operatorname{v}}^{-1}$};
    \node (A2_2) at (2.9, 2.05) {$\Downarrow\,\zeta^3$};
    \node (A2_3) at (3.7, 1.15) {$\Downarrow(\zeta^1)^{-1}$};
    \node (A2_4) at (3.7, 2.9) {$\Downarrow\,\zeta^2$};
    \node (A3_6) at (5.7, 2.75) {$\Downarrow\,\pi_{\operatorname{v}}$};
    \node (A4_5) at (4.7, 2.4) {$\Downarrow\,\overline{\eta}$};
    \node (M0_0) at (3.9, 3.45) {$\Downarrow(\varepsilon^3)^{-1}$};
    \node (M1_1) at (4.1, 0.65) {$\Downarrow\varepsilon^1$};

    \node (B1_1) at (5.5, 3.17) {$\scriptstyle{\operatorname{v}}$};
    \node (B2_2) at (5.5, 0.83) {$\scriptstyle{\operatorname{v}}$};
    \node (B3_3) at (4.8, 1.85) {$\scriptstyle{f\circ\id_{A'}}$};
    
    \draw[rounded corners,->] (A3_5) to (5.9, 3) to (A2_6);
    \draw[rounded corners,->] (A1_5) to (5.9, 1) to (A2_6);

    \node (J0_0) at (3.7, 2.25) {$\scriptstyle{\operatorname{u}^3}$};
    \node (J1_1) at (4.1, 1.95) {$\scriptstyle{\operatorname{u}^1}$};
    
    \path (W1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (R2_2);
    \path (R2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (R3_3);
    \path (R3_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_5);
    \path (W3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (R0_0);
    \path (R0_0) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (R1_1);
    \path (R1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}^1}$} (A3_5);
    \path (A3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {} (A2_5);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (T1_1);
    \path (T1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (T2_2);
    \path (T2_2) edge [->]node [auto,swap] {} (A2_5);
    \path (A1_4) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^1}$} (A1_5);
    \path (A3_4) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (K2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A3_5);
    \path (A1_5) edge [->]node [auto,swap]
      {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A2_6);
    \path (A2_5) edge [->]node [auto] {} (A2_6);
    \path (A3_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (A3_3);
    \path (A3_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (W3_3);
    \path (A1_4) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A2_5);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A1_2);
    \path (A3_5) edge [->]node [auto] {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A2_6);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A3_4);
    \path (A3_4) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A2_5);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A1_3);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (W1_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (A3_2);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}
      \circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$} (A2_1);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A1_4);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[xscale=3.4,yscale=-1.3]
    \node (A0_2) at (1.5, 0) {$E^1$};
    \node (K3_3) at (2.25, 0) {$\overline{A}^2$};
    \node (A0_3) at (3, 0) {$\overline{A}^1$};
    \node (A1_0) at (-0.3, 2) {$A^4$};
    \node (A1_1) at (0.5, 2) {$E^6$};
    \node (K0_0) at (0.75, 1) {$E^3$};
    \node (K1_1) at (1, 0) {$E^2$};
    \node (K2_2) at (1, 2) {$E^5$};
    \node (A1_3) at (3, 1) {$A'$};
    \node (T1_1) at (2.5, 0.66) {$A^1$};
    \node (T0_0) at (2, 0.33) {$A^2$};
    \node (A2_2) at (1.5, 2) {$E^4$};
    \node (K4_4) at (2.25, 1.5) {$A^3$};
    \node (A2_3) at (3, 2) {$\overline{A}^3$};
    
    \node (A0_1) at (2.7, 0.3) {$\Downarrow\,(\zeta^1)^{-1}$};
    \node (A1_2) at (1.4, 1) {$\Downarrow\,\zeta^3$};
    \node (A2_1) at (2.7, 1.7) {$\Downarrow\,\zeta^2$};
    
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_2);
    \path (A2_3) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A1_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}
      \circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$} (A1_1);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A2_3);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (K4_4);
    \path (K4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^3}$} (A1_3);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (K2_2);
    \path (K2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (A2_2);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (T0_0);
    \path (T0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^2}$} (T1_1);
    \path (T1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A1_3);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (K3_3);
    \path (K3_3) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.5,yscale=-1.2]
    \node (A0_1) at (1, -0.5) {$E^3$};
    \node (Z0_0) at (1.33, 0) {$E^2$};
    \node (Z1_1) at (1.66, 0) {$E^1$};
    \node (Z2_2) at (2, 0) {$A^2$};
    \node (M0_0) at (1.33, -1) {$E^2$};
    \node (M1_1) at (1.66, -1) {$E^1$};
    \node (A0_2) at (2, -1) {$\overline{A}^2$};
    \node (A1_0) at (-0.5, 2.17) {$A^4$};
    \node (P0_0) at (0, 1) {$E^8$};
    \node (P1_1) at (0.33, 0.25) {$E^7$};
    \node (P2_2) at (0.66, -0.5) {$E^6$};
    \node (Q0_0) at (0.4, 2.17) {$E^7$};
    \node (Q1_1) at (0.8, 2.17) {$E^6$};
    \node (Q2_2) at (1.2, 2.17) {$E^5$};
    \node (Q3_3) at (1.6, 2.17) {$E^4$};
    \node (A1_2) at (2.66, 0.5) {$C'$.};
    \node (A2_1) at (0, 2.17) {$E^8$};
    \node (S0_0) at (0.33, 1.6) {$E^7$};
    \node (S1_1) at (0.66, 1) {$E^6$};
    \node (A2_2) at (2, 2.17) {$\overline{A}^3$};
    \node (S3_3) at (2.33, 1.33) {$\overline{B}^2$};
    \node (S4_4) at (1, 1) {$E^5$};
    \node (S5_5) at (1.33, 1) {$E^4$};
    \node (S6_6) at (1.66, 1) {$A^3$};
    \node (S7_7) at (2, 1) {$B^2$};

    \node (A0_0) at (1.7, -0.5) {$\Downarrow\,(\varepsilon^2)^{-1}$};
    \node (A1_1) at (0.8, 0.2) {$\Downarrow\,\rho$};
    \node (A2_0) at (1.2, 1.6) {$\Downarrow\,\varepsilon^5$};

    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^4}$} (Z0_0);
    \path (Z0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (Z1_1);
    \path (Z1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (Z2_2);
    \path (Z2_2) edge [->]node [auto] {$\scriptstyle{l}$} (A1_2);

    \path (S1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9}$} (S4_4);
    \path (S4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (S5_5);
    \path (S5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (S6_6);
    \path (S6_6) edge [->]node [auto] {$\scriptstyle{f^2}$} (S7_7);
    \path (S7_7) edge [->]node [auto] {$\scriptstyle{g^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (S0_0);
    \path (S0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (S1_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{12}}$} (A2_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{12}}$} (P0_0);
    \path (P0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (P1_1);
    \path (P1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (P2_2);
    \path (P2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (M0_0);
    \path (M0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (M1_1);
    \path (M1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_2);  
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\overline{l}}$} (A1_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (S3_3);
    \path (S3_3) edge [->]node [auto,swap] {$\scriptstyle{\overline{g}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{11}}$} (Q0_0);
    \path (Q0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{10}}$} (Q1_1);
    \path (Q1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (Q2_2);
    \path (Q2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (Q3_3);
    \path (Q3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A2_2);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[xscale=1.6,yscale=-1]
    \def \z {4.34}
   
    \node (A0_2) at (2, 0) {$E^6$};
    \node (A0_3) at (2.8, 0) {$E^3$};
    \node (A0_4) at (3.6, 0) {$E^2$};
    \node (A0_5) at (4.4, 0) {$E^1$};
    \node (A0_6) at (5.2, 0) {$\overline{A}^2$};
    \node (A0_7) at (6, 0) {$\overline{A}^1$};
    \node (A1_0) at (-0.2, 1) {$A^4$};
    \node (A1_1) at (1, 1) {$E^7$};
    \node (A1_8) at (7, 1) {$B'$};
    \node (A2_2) at (2, 2) {$E^6$};
    \node (A2_3) at (3, 2) {$E^5$};
    \node (A2_4) at (4, 2) {$E^4$};
    \node (A2_5) at (5, 2) {$\overline{A}^3$};
    \node (A2_6) at (6, 2) {$\overline{B}^2$};
    \node (L2_2) at (3.66+\z, 0) {$B'$};
    \node (L1_1) at (3.66+\z, 2) {$B'$};
    \node (L0_0) at (4.66+\z, 1) {$B$.};
    
    \node (A1_4) at (4, 1) {$\Downarrow\,\varepsilon^4$};
    \node (X0_0) at (3.67+\z, 1.4) {$\Downarrow\,\pi_{\operatorname{v}}^{-1}$};
    \node (X1_1) at (3.67+\z, 0.7) {$\Downarrow\,\pi_{\operatorname{v}}$};
    \node (X2_2) at (3.2+\z, 0.85) {$\scriptstyle{\operatorname{v}}$};
    
    \path (A1_8) edge [->]node [auto] {} (L0_0);
    \path (A1_8) edge [->]node [auto,swap] {$\scriptstyle{\id_{B'}}$} (L1_1);
    \path (A1_8) edge [->]node [auto] {$\scriptstyle{\id_{B'}}$} (L2_2);
    \path (L1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{v}}$} (L0_0);
    \path (L2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{v}}$} (L0_0);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (A2_3);
    \path (A0_6) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A0_7);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (A0_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A0_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (A0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}
      \circ\operatorname{r}^{12}}$} (A1_1);
    \path (A0_7) edge [->]node [auto] {$\scriptstyle{\overline{f}^1}$} (A1_8);
    \path (A2_5) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (A2_6);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_5);
    \path (A0_5) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_6);
    \path (A2_6) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A1_8);
    \path (A1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{10}}$} (A2_2);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A2_5);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (A2_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.0,yscale=-1.4]
    \node (A0_2) at (2, 1) {$B'$};
    \node (A1_1) at (1, 1) {$\overline{A}^1$};
    \node (A1_3) at (3, 2) {$B$.};
    \node (A2_0) at (0, 2) {$A^4$};
    \node (A2_2) at (2, 2) {$A'$};
    \node (A3_1) at (1, 3) {$\overline{A}^3$};
    \node (K0_0) at (1.5, 3) {$\overline{B}^2$};
    \node (A3_2) at (2, 3) {$B'$};
    \node (B1_1) at (0.55, 1.45) {$\overline{A}^2$};
    
    \node (A1_2) at (2, 1.5) {$\Downarrow\,\overline{\delta}^{-1}$};
    \node (A2_1) at (0.9, 2) {$\Downarrow\,\overline{\gamma}$};
    \node (A2_3) at (2, 2.5) {$\Downarrow\,\overline{\eta}$};

    \path (B1_1) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^2}$} (A1_1);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^4}$} (B1_1);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\overline{f}^1}$} (A0_2);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{f\circ\id_{A'}}$} (A1_3);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A3_2);
    \path (A2_0) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^5}$} (A3_1);
    \path (A3_1) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A2_2);
    \path (A1_1) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A2_2);
    \path (A3_2) edge [->]node [auto,swap]
      {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A1_3);
    \path (A0_2) edge [->]node [auto]
      {$\scriptstyle{\operatorname{v}\circ\id_{B'}}$} (A1_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.5,yscale=-1.2]
    \node (A0_1) at (1, -0.5) {$E^3$};
    \node (Z0_0) at (1.33, 0) {$E^2$};
    \node (Z1_1) at (1.66, 0) {$E^1$};
    \node (Z2_2) at (2, 0) {$A^2$};
    \node (M0_0) at (1.33, -1) {$E^2$};
    \node (M1_1) at (1.66, -1) {$E^1$};
    \node (A0_2) at (2, -1) {$\overline{A}^2$};
    \node (A1_0) at (-0.5, 2.17) {$A^4$};
    \node (P0_0) at (0, 1) {$E^8$};
    \node (P1_1) at (0.33, 0.25) {$E^7$};
    \node (P2_2) at (0.66, -0.5) {$E^6$};
    \node (Q0_0) at (0.4, 2.17) {$E^7$};
    \node (Q1_1) at (0.8, 2.17) {$E^6$};
    \node (Q2_2) at (1.2, 2.17) {$E^5$};
    \node (Q3_3) at (1.6, 2.17) {$E^4$};
    \node (A1_2) at (2.66, 0.5) {$C'$};
    \node (L2_2) at (3.23, -0.5) {$C'$};
    \node (L1_1) at (3.23, 1.5) {$C'$};
    \node (L0_0) at (3.8, 0.5) {$C$.};
    \node (A2_1) at (0, 2.17) {$E^8$};
    \node (S0_0) at (0.33, 1.6) {$E^7$};
    \node (S1_1) at (0.66, 1) {$E^6$};
    \node (A2_2) at (2, 2.17) {$\overline{A}^3$};
    \node (S3_3) at (2.33, 1.33) {$\overline{B}^2$};
    \node (S4_4) at (1, 1) {$E^5$};
    \node (S5_5) at (1.33, 1) {$E^4$};
    \node (S6_6) at (1.66, 1) {$A^3$};
    \node (S7_7) at (2, 1) {$B^2$};

    \node (A0_0) at (1.7, -0.5) {$\Downarrow\,(\varepsilon^2)^{-1}$};
    \node (A1_1) at (0.8, 0.2) {$\Downarrow\,\rho$};
    \node (A2_0) at (1.2, 1.6) {$\Downarrow\,\varepsilon^5$};
    \node (X0_0) at (3.24, 0.9) {$\Downarrow\,\pi_{\operatorname{w}}^{-1}$};
    \node (X1_1) at (3.24, 0.1) {$\Downarrow\,\pi_{\operatorname{w}}$};
    \node (X2_2) at (3, 0.35) {$\scriptstyle{\operatorname{w}}$};

    \path (A1_2) edge [->]node [auto] {} (L0_0);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\id_{C'}}$} (L1_1);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\id_{C'}}$} (L2_2);
    \path (L1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}}$} (L0_0);
    \path (L2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}}$} (L0_0);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^4}$} (Z0_0);
    \path (Z0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (Z1_1);
    \path (Z1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^1}$} (Z2_2);
    \path (Z2_2) edge [->]node [auto] {$\scriptstyle{l}$} (A1_2);

    \path (S1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9}$} (S4_4);
    \path (S4_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (S5_5);
    \path (S5_5) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (S6_6);
    \path (S6_6) edge [->]node [auto] {$\scriptstyle{f^2}$} (S7_7);
    \path (S7_7) edge [->]node [auto] {$\scriptstyle{g^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (S0_0);
    \path (S0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (S1_1);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{12}}$} (A2_1);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{12}}$} (P0_0);
    \path (P0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (P1_1);
    \path (P1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (P2_2);
    \path (P2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (M0_0);
    \path (M0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (M1_1);
    \path (M1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_2);  
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\overline{l}}$} (A1_2);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (S3_3);
    \path (S3_3) edge [->]node [auto,swap] {$\scriptstyle{\overline{g}^1}$} (A1_2);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{11}}$} (Q0_0);
    \path (Q0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{10}}$} (Q1_1);
    \path (Q1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (Q2_2);
    \path (Q2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (Q3_3);
    \path (Q3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (A2_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=3.8,yscale=-1.4]
    \node (A0_2) at (3, 1) {$C'$};
    \node (A1_1) at (2, 1) {$\overline{A}^2$};
    \node (K0_0) at (2.5, 1.5) {$\overline{A}^1$};
    \node (A2_0) at (1, 2) {$A^4$};
    \node (A2_3) at (3, 2) {$B'$};
    \node (A2_4) at (4, 2) {$C$,};
    \node (A3_1) at (2, 3) {$\overline{B}^2$};
    \node (A3_3) at (3, 3) {$C'$};
    \node (C1_1) at (1.5, 2.5) {$\overline{A}^3$};
    
    \node (A3_2) at (1.7, 2) {$\Downarrow\,\overline{\omega}
      =\varepsilon^4\circ\operatorname{r}^{11}\circ\operatorname{r}^{12}$};
    \node (A1_2) at (3, 1.5) {$\Downarrow\,\overline{\sigma}^{-1}$};
    \node (A3_4) at (3, 2.5) {$\Downarrow\,\overline{\xi}$};
    
    \path (A2_0) edge [->]node [auto,swap] {$\scriptstyle{\overline{\operatorname{u}}^5}$} (C1_1);
    \path (C1_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^2}$} (A3_1);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{g\circ\id_{B'}}$} (A2_4);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\overline{l}}$} (A0_2);
    \path (A3_1) edge [->]node [auto,swap] {$\scriptstyle{\overline{g}^1}$} (A3_3);
    \path (A2_0) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{u}}^4}$} (A1_1);
    \path (A1_1) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\overline{f}^1}$} (A2_3);
    \path (A3_1) edge [->]node [auto] {$\scriptstyle{\overline{\operatorname{v}}^1}$} (A2_3);
    \path (A3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{w}\circ\id_{C'}}$} (A2_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.6,yscale=-0.9]
    \node (A0_2) at (2, 0) {$\overline{A}^2$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4, 2) {$D$.};
    \node (A2_0) at (0, 2) {$A$};
    \node (A4_2) at (2, 4) {$\overline{A}^3$};

    \node (A2_3) at (3.1, 2) {$\Downarrow\,h\circ\id_{C'}\circ\,\overline{\rho}$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\operatorname{u}\circ\id_{A'}
      \circ\,\overline{\gamma}$};

    \node (B1_1) at (2.38, 0.95) {$\scriptstyle{\operatorname{r}^2
      \circ\operatorname{r}^3\circ\operatorname{r}^4\circ\operatorname{r}^8}$};
    \node (B2_2) at (2.38, 1.3) {$\scriptstyle{\circ\operatorname{r}^{10}
      \circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    \node (B3_3) at (2.32, 2.7) {$\scriptstyle{\operatorname{r}^6
      \circ\operatorname{r}^7\circ\operatorname{r}^9\circ}$};
    \node (B4_4) at (2.38, 3.05) {$\scriptstyle{\circ\operatorname{r}^{10}\circ\operatorname{r}^{11}
      \circ\operatorname{r}^{12}}$};
      
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ\id_{C'}\circ
      \overline{g}^1\circ\overline{f}^2}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ\id_{C'}\circ\,\overline{l}}$} (A2_4);
    \path (A4_2) edge [->]node [auto]
      {$\scriptstyle{\operatorname{u}\circ\id_{A'}\circ\overline{\operatorname{u}}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}\circ\id_{A'}\circ
      \overline{\operatorname{u}}^1\circ\overline{\operatorname{u}}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {} (A0_2);
    \path (A2_2) edge [->]node [auto] {} (A4_2);      
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[xscale=2.9,yscale=-0.7]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4, 2) {$D$,};
    \node (A4_2) at (2, 4) {$\overline{A}^2$};

    \node (A2_3) at (3, 2) {$\Downarrow\,\beta^1$};
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha^1$};
    
    \node (B1_1) at (2.4, 0.95) {$\scriptstyle{\operatorname{r}^1\circ\operatorname{r}^3
      \circ\operatorname{r}^4\circ\operatorname{r}^8\circ}$};
    \node (B2_2) at (2.38, 1.4) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    \node (B3_3) at (2.37, 2.6) {$\scriptstyle{\operatorname{r}^2\circ\operatorname{r}^3
      \circ\operatorname{r}^4\circ\operatorname{r}^8}$};
    \node (B4_4) at (2.38, 3.05) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    
    \path (A4_2) edge [->]node [auto,swap]
      {$\scriptstyle{h\circ\id_{C'}\circ\overline{l}}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\id_{A'}\circ\overline{\operatorname{u}}^1\circ\overline{\operatorname{u}}^2}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {} (A0_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-1.1]
    \node (A0_0) at (-2, 0) {$A^4$};
    \node (A0_1) at (1, 0) {$E^1$};
    \node (K0_0) at (1.66, -0.5) {$A^2$};
    \node (K1_1) at (2.33, -0.5) {$A^1$};
    \node (K2_2) at (1.66, 0.5) {$\overline{A}^2$};
    \node (K3_3) at (2.33, 0.5) {$\overline{A}^1$};
    \node (A0_3) at (3, 0) {$A'$};
    \node (A0_5) at (5, 0) {$A$,};
    \node (A0_2) at (2, 0) {$\Downarrow\,\zeta^1$};
    \node (A0_4) at (4, 0) {$\Downarrow\,\pi_{\operatorname{u}}^{-1}$};
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3
      \circ\operatorname{r}^4\circ\operatorname{r}^8\circ\operatorname{r}^{10}
      \circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$} (A0_1);
    \path (A0_3) edge [->,bend right=25]node [auto] {$\scriptstyle{\operatorname{u}}$} (A0_5);
    \path (A0_3) edge [->,bend left=25]node [auto,swap]
      {$\scriptstyle{\operatorname{u}\circ\id_{A'}}$} (A0_5);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^2}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}^1}$} (A0_3);  
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (K2_2);
    \path (K2_2) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^2}$} (K3_3);
    \path (K3_3) edge [->]node [auto,swap]
      {$\scriptstyle{\overline{\operatorname{u}}^1}$} (A0_3);
\end{tikzpicture} \\
\label{eq-146}
\begin{tikzpicture}[xscale=1.8,yscale=-1.1]
    \node (A0_0) at (-2, 0) {$A^4$};
    \node (A0_1) at (0.33, 0) {$E^3$};
    \node (K0_0) at (1, -0.5) {$E^2$};
    \node (K1_1) at (1.66, -0.5) {$E^1$};
    \node (K2_2) at (2.33, -0.5) {$A^2$};
    \node (K3_3) at (1, 0.5) {$E^2$};
    \node (K4_4) at (1.66, 0.5) {$E^1$};
    \node (K5_5) at (2.33, 0.5) {$\overline{A}^2$};
    \node (A0_3) at (3, 0) {$C'$};
    \node (A0_5) at (5, 0) {$D$.};
    \node (A0_4) at (4, 0) {$\Downarrow\,\pi_h^{-1}$};
    \node (A0_2) at (1.66, 0) {$\Downarrow\,\varepsilon^2$};
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^8
      \circ\operatorname{r}^{10}\circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$} (A0_1);
    \path (A0_3) edge [->,bend right=25]node [auto] {$\scriptstyle{h}$} (A0_5);
    \path (A0_3) edge [->,bend left=25]node [auto,swap] {$\scriptstyle{h\circ\id_{C'}}$} (A0_5);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (K0_0);
    \path (K0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (K1_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (K2_2);
    \path (K2_2) edge [->]node [auto] {$\scriptstyle{l}$} (A0_3);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^4}$} (K3_3);
    \path (K3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (K4_4);
    \path (K4_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (K5_5);
    \path (K5_5) edge [->]node [auto,swap] {$\scriptstyle{\overline{l}}$} (A0_3);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.9,yscale=-0.7]
    \node (A0_2) at (2, 0) {$\overline{A}^3$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4, 2) {$D$,};
    \node (A4_2) at (2, 4) {$A^3$};
    
    \node (A2_1) at (1.2, 2) {$\Downarrow\,\alpha^2$};
    \node (A2_3) at (3, 2) {$\Downarrow\,\beta^2$};

    \node (B1_1) at (2.32, 0.95) {$\scriptstyle{\operatorname{r}^6\circ\operatorname{r}^7
      \circ\operatorname{r}^9\circ}$};
    \node (B2_2) at (2.38, 1.4) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    \node (B3_3) at (2.32, 2.6) {$\scriptstyle{\operatorname{r}^5\circ
      \operatorname{r}^7\circ\operatorname{r}^9\circ}$};
    \node (B4_4) at (2.38, 3.05) {$\scriptstyle{\circ\operatorname{r}^{10}
      \circ\operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ g^1\circ f^2}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\id_{A'}\circ\overline{\operatorname{u}}^3}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {} (A0_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ\id_{C'}\circ
      \overline{g}^1\circ\overline{f}^2}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.8,yscale=-1.1]
    \node (A0_0) at (-2.33, 0) {$A^4$};
    \node (A0_1) at (1, 0) {$E^4$};
    \node (K0_0) at (2, -0.5) {$\overline{A}^3$};
    \node (K1_1) at (2, 0.5) {$A^3$};
    \node (A0_3) at (3, 0) {$A'$};
    \node (A0_5) at (5, 0) {$A$,};
    \node (A0_2) at (2, 0) {$\Downarrow\,(\zeta^2)^{-1}$};
    \node (A0_4) at (4, 0) {$\Downarrow\,\pi_{\operatorname{u}}$};
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7
      \circ\operatorname{r}^9\circ\operatorname{r}^{10}\circ\operatorname{r}^{11}
      \circ\operatorname{r}^{12}}$} (A0_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (K0_0);
    \path (K0_0) edge [->]node [auto]
      {$\scriptstyle{\overline{\operatorname{u}}^3}$} (A0_3);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}^3}$} (A0_3);
    \path (A0_3) edge [->,bend right=25]node [auto]
      {$\scriptstyle{\operatorname{u}\circ\id_{A'}}$} (A0_5);
    \path (A0_3) edge [->,bend left=25]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A0_5);
\end{tikzpicture} \\
\label{eq-147}\begin{tikzpicture}[xscale=1.8,yscale=-1.1]
    \node (A0_0) at (-2.33, 0) {$A^4$};
    \node (A0_1) at (-1.66, 0) {$E^8$};
    \node (K0_0) at (-1, 0.5) {$E^7$};
    \node (K1_1) at (-0.33, 0.5) {$E^6$};
    \node (K2_2) at (0.33, 0.5) {$E^5$};
    \node (K3_3) at (1, 0.5) {$E^4$};
    \node (K4_4) at (1.66, 0.5) {$A^3$};
    \node (K5_5) at (2.33, 0.5) {$B^2$};
    \node (T0_0) at (-1, -0.5) {$E^7$};
    \node (T1_1) at (-0.33, -0.5) {$E^6$};
    \node (T2_2) at (0.33, -0.5) {$E^5$};
    \node (T3_3) at (1, -0.5) {$E^4$};
    \node (T4_4) at (1.66, -0.5) {$\overline{A}^3$};
    \node (T5_5) at (2.33, -0.5) {$\overline{B}^2$};
    \node (A0_3) at (3, 0) {$C'$};
    \node (A0_5) at (5, 0) {$D$.};
    \node (A0_2) at (0.66, 0) {$\Downarrow\,(\varepsilon^5)^{-1}$};
    \node (A0_4) at (4, 0) {$\Downarrow\,\pi_h$};
    \path (A0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{12}}$} (A0_1);
    \path (A0_3) edge [->,bend right=25]node [auto] {$\scriptstyle{h\circ\id_{C'}}$} (A0_5);
    \path (A0_3) edge [->,bend left=25]node [auto,swap] {$\scriptstyle{h}$} (A0_5);
    \path (A0_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{11}}$} (K0_0);
    \path (K0_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^{10}}$} (K1_1);
    \path (K1_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^9}$} (K2_2); 
    \path (K2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^7}$} (K3_3);
    \path (K3_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (K4_4);
    \path (K4_4) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (K5_5);
    \path (K5_5) edge [->]node [auto,swap] {$\scriptstyle{g^1}$} (A0_3); 
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{11}}$} (T0_0);
    \path (T0_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^{10}}$} (T1_1);
    \path (T1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^9}$} (T2_2); 
    \path (T2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^7}$} (T3_3);
    \path (T3_3) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (T4_4);
    \path (T4_4) edge [->]node [auto] {$\scriptstyle{\overline{f}^2}$} (T5_5);
    \path (T5_5) edge [->]node [auto] {$\scriptstyle{\overline{g}^1}$} (A0_3); 
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[xscale=2.6,yscale=-0.9]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_0) at (0, 2) {$A$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4, 2) {$D$.};
    \node (A4_2) at (2, 4) {$\overline{A}^3$};

    \node (A2_3) at (3, 2) {$\Downarrow(h\circ\id_{C'}\circ\,\overline{\rho})\circ\beta^1$};
    \node (A2_1) at (1.2, 2) {$\Downarrow(\operatorname{u}\circ\id_{A'}\circ\,
      \overline{\gamma})\circ\alpha^1$};
    
    \node (B1_1) at (2.4, 0.95) {$\scriptstyle{\operatorname{r}^1\circ\operatorname{r}^3
      \circ\operatorname{r}^4\circ\operatorname{r}^8\circ}$};
    \node (B2_2) at (2.38, 1.3) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    \node (B3_3) at (2.32, 2.7) {$\scriptstyle{\operatorname{r}^6\circ\operatorname{r}^7
      \circ\operatorname{r}^9\circ}$};
    \node (B4_4) at (2.38, 3.05) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ\id_{C'}
      \circ\overline{g}^1\circ\overline{f}^2}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\id_{A'}\circ\overline{\operatorname{u}}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {} (A0_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {} (A4_2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=2.6,yscale=-0.9]
    \node (A0_2) at (2, 0) {$A^2$};
    \node (A2_0) at (-0.4, 2) {$A$};
    \node (A2_2) at (2, 2) {$A^4$};
    \node (A2_4) at (4.4, 2) {$D$.};
    \node (A4_2) at (2, 4) {$\overline{A}^3$};

    \node (A2_3) at (3, 2) {$\Downarrow\beta^2\circ(h\circ\id_{C'}\circ\,
      \overline{\rho})\circ\beta^1$};
    \node (A2_1) at (1, 2) {$\Downarrow\alpha^2\circ(\operatorname{u}\circ\id_{A'}\circ\,
      \overline{\gamma})\circ\alpha^1$};
    
    \node (B1_1) at (2.4, 0.95) {$\scriptstyle{\operatorname{r}^1\circ\operatorname{r}^3
      \circ\operatorname{r}^4\circ\operatorname{r}^8\circ}$};
    \node (B2_2) at (2.38, 1.3) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    \node (B3_3) at (2.32, 2.7) {$\scriptstyle{\operatorname{r}^5\circ\operatorname{r}^7
      \circ\operatorname{r}^9\circ}$};
    \node (B4_4) at (2.38, 3.05) {$\scriptstyle{\circ\operatorname{r}^{10}\circ
      \operatorname{r}^{11}\circ\operatorname{r}^{12}}$};
    
    \path (A4_2) edge [->]node [auto,swap] {$\scriptstyle{h\circ g^1\circ f^2}$} (A2_4);
    \path (A4_2) edge [->]node [auto] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^3}$} (A2_0);
    \path (A0_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}
      \circ\operatorname{u}^1\circ\operatorname{u}^2}$} (A2_0);
    \path (A2_2) edge [->]node [auto,swap] {} (A0_2);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{h\circ l}$} (A2_4);
    \path (A2_2) edge [->]node [auto] {} (A4_2);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[xscale=1.5,yscale=-0.8]
    \node (A0_1) at (1, 0) {$E$};
    \node (A1_0) at (0, 2) {$A^{\prime 3}$};
    \node (A1_2) at (2, 2) {$A^3$,};
    \node (A2_1) at (1, 2) {$A^4$};

    \node (A1_1) at (1, 1) {$\sigma$};
    \node (B1_1) at (1, 1.4) {$\Rightarrow$};
    
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}}$} (A1_2);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}}$} (A0_1);
    \path (A2_1) edge [->]node [auto] {$\scriptstyle{\operatorname{u}'}$} (A1_0);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (A0_1);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=-1.0]
    \node (A0_1) at (1, 0) {$A^{\prime 3}$};
    \node (A0_3) at (3, 0) {$E$};
    \node (K0_3) at (4, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$A^4$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (5, 1) {$B$,};
    \node (A2_1) at (1, 2) {$A^{\prime 3}$};
    \node (A2_3) at (3, 2) {$E$};
    \node (K2_3) at (4, 2) {$A^2$};
    
    \node (A0_2) at (1.5, 0.5) {$\Downarrow\,\sigma$};
    \node (A1_3) at (3.5, 1) {$\Downarrow\,\varphi$};
    \node (A2_2) at (1.5, 1.5) {$\Downarrow\,\sigma^{\,-1}$};

    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (K0_3);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_3);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{u}'}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (A0_3);
    \path (A1_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}}$} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}}$} (A1_2);
    \path (K0_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{u}'}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (A2_3);
    \path (K2_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}}$} (A0_3);
   
    \def \z {0}
   
    \node (A2_8) at (8+\z, 2) {$E$};
    \node (A1_6) at (6+\z, 1) {$A^4$};
    \node (A1_7) at (7+\z, 1) {$A^{\prime 3}$};
    \node (A0_8) at (8+\z, 0) {$E$};
    \node (K0_8) at (9+\z, 0) {$A^1$};
    \node (A1_9) at (10+\z, 1) {$B$.};
    \node (K2_8) at (9+\z, 2) {$A^2$};

    \node (A1_8) at (8.5+\z, 1) {$\Downarrow\,\varphi'$};
    
    \path (A1_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (A2_8);
    \path (A1_6) edge [->]node [auto] {$\scriptstyle{\operatorname{u}'}$} (A1_7);
    \path (A1_7) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (A0_8);
    \path (A0_8) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (K0_8);
    \path (K0_8) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_9);
    \path (A2_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_8);
    \path (K2_8) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_9);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[xscale=1.4,yscale=-0.8]
    \node (A0_4) at (4, 0) {$A^1$};
    \node (A2_2) at (3, 2) {$A^{\prime 3}$};
    \node (A2_4) at (4, 2) {$C^1$};
    \node (A2_6) at (5, 2) {$A^3$,};
    \node (A4_4) at (4, 4) {$A^2$};

    \node (A1_4) at (4, 1.4) {$\Rightarrow$};
    \node (B1_4) at (4, 0.9) {$\gamma$};
    \node (A3_4) at (4, 3.1) {$\Leftarrow$};
    \node (B3_4) at (4, 2.6) {$\xi$};

    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}'}$} (A4_4);
    \path (A2_4) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A2_6);
    \path (A2_6) edge [->]node [auto] {$\scriptstyle{\operatorname{q}
      \circ\operatorname{t}}$} (A4_4);
    \path (A2_2) edge [->]node [auto] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}'}$} (A0_4);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_2);
    \path (A2_6) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}
      \circ\operatorname{t}}$} (A0_4);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.0]
    \node (A0_1) at (2, 0) {$A^{\prime 3}$};
    \node (K0_3) at (3, 1) {$E$};
    \node (A0_3) at (4, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$C^1$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (4.5, 1) {$A$,};
    \node (A2_1) at (2, 2) {$A^{\prime 3}$};
    \node (K2_3) at (4, 2) {$A^2$};
    \node (T0_3) at (3, -0.5) {$E$};
    \node (T2_3) at (3, 2.5) {$E$};

    \node (A0_2) at (2.7, 0.3) {$\Downarrow\gamma$};
    \node (A1_3) at (3.8, 1) {$\Downarrow\,\varsigma$};
    \node (A2_2) at (2.7, 1.7) {$\Downarrow\xi$};

    \path (T2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_3);
    \path (T0_3) edge [->]node [auto]  {$\scriptstyle{\operatorname{p}}$} (A0_3);
    \path (K0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_3);
    \path (K0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_3);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (T0_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (T2_3);
    \path (K2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{t}}$} (K0_3);
    
    \def \z {-0.9}
    
    \node (A0_8) at (9+\z, 0) {$A^1$};
    \node (A1_6) at (6.4+\z, 1) {$C^1$};
    \node (A1_7) at (7.2+\z, 1) {$A^{\prime 3}$};
    \node (A1_9) at (10+\z, 1) {$A$;};
    \node (A2_8) at (8+\z, 1) {$E$};
    \node (K2_8) at (9+\z, 2) {$A^2$};
    
    \node (A1_8) at (9+\z, 1) {$\Downarrow\,\varsigma$};
    
    \path (A2_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_8);
    \path (A1_6) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A1_7);
    \path (A0_8) edge [->]node [auto] {$\scriptstyle{\operatorname{w}^1}$} (A1_9);
    \path (A2_8) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_8);
    \path (K2_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{w}^2}$} (A1_9);
    \path (A1_7) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (A2_8);
  \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=-1.1]
    \node (A0_1) at (2, 0) {$A^{\prime 3}$};
    \node (K0_3) at (3, 0.5) {$E$};
    \node (A0_3) at (4, 0) {$A^1$};
    \node (A1_0) at (0, 1) {$C^1$};
    \node (A1_2) at (2, 1) {$A^3$};
    \node (A1_4) at (4.5, 1) {$B$,};
    \node (A2_1) at (2, 2) {$A^{\prime 3}$};
    \node (A2_3) at (3, 1.5) {$E$};
    \node (K2_3) at (4, 2) {$A^2$};
    \node (T0_3) at (3, -0.5) {$E$};
    \node (T2_3) at (3, 2.5) {$E$};

    \node (A0_2) at (2.5, 0.2) {$\Downarrow\gamma$};
    \node (A1_3) at (3.5, 1) {$\Downarrow\,\varphi$};
    \node (A2_2) at (2.5, 1.8) {$\Downarrow\xi$};

    \node (B0_0) at (2.8, 0.8) {$\scriptstyle{\operatorname{t}}$};
    \node (B1_1) at (2.8, 1.2) {$\scriptstyle{\operatorname{t}}$};
    
    \path (T2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_3);
    \path (T0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_3);
    \path (K0_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{p}}$} (A0_3);
    \path (A2_3) edge [->]node [auto] {$\scriptstyle{\operatorname{q}}$} (K2_3);
    \path (A1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_1);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (T0_3);
    \path (A1_2) edge [->]node [auto] {} (A2_3);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_2);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_4);
    \path (A1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_1);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (T2_3);
    \path (K2_3) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_4);
    \path (A1_2) edge [->]node [auto,swap] {} (K0_3);
    
    \def \z {-0.5}
    
    \node (K0_8) at (8+\z, 0) {$E$};
    \node (A0_8) at (9+\z, 0) {$A^1$};
    \node (A1_6) at (6.5+\z, 1) {$C^1$};
    \node (A1_7) at (7.5+\z, 1) {$A^{\prime 3}$};
    \node (A1_9) at (9.5+\z, 1) {$B$.};
    \node (A2_8) at (8+\z, 2) {$E$};
    \node (K2_8) at (9+\z, 2) {$A^2$};
    
    \node (A1_8) at (8.5+\z, 1) {$\Downarrow\,\varphi'$};
    
    \path (K0_8) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_8);
    \path (A2_8) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (K2_8);
    \path (A1_6) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A1_7);
    \path (A0_8) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_9);
    \path (A1_7) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (A2_8);
    \path (K2_8) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_9);
    \path (A1_7) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (K0_8);
  \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[xscale=1.5,yscale=-1.4]
    \node (A0_2) at (2, 0) {$C^1$};
    \node (A0_3) at (3, 0) {$A^{\prime 3}$};
    \node (A0_4) at (4, 0) {$E$};
    \node (A0_5) at (5, 0) {$A^1$};
    \node (A1_0) at (-1, 1) {$C^4$};
    \node (R1_0) at (-2, 1) {$A^4$};
    \node (A1_2) at (2, 1) {$C^1$};
    \node (A1_3) at (3, 1) {$A^3$};
    \node (A1_6) at (6, 1) {$B$};
    \node (A0_1) at (1, 0) {$C^2$};
    \node (A1_1) at (1, 1) {$C^2$};
    \node (A2_1) at (1, 2) {$C^2$};
    \node (K0_1) at (0, 0) {$C^3$};
    \node (K1_1) at (0, 1) {$C^3$};
    \node (K2_1) at (0, 2) {$C^3$};
    \node (H0_1) at (-1, 0) {$C^4$};
    \node (H1_1) at (-1, 1) {$C^4$};
    \node (H2_1) at (-1, 2) {$C^4$};
    \node (A2_2) at (2, 2) {$C^1$};
    \node (A2_3) at (3, 2) {$A^{\prime 3}$};
    \node (A2_4) at (4, 2) {$E$};
    \node (A2_5) at (5, 2) {$A^2$};
    
    \node (A0_0) at (1, 0.5) {$\Downarrow\,\widetilde{\gamma}
      \circ\operatorname{r}^5\circ\operatorname{r}^6$};
    \node (A1_5) at (4.5, 1) {$\Downarrow\,\varphi$};
    \node (A2_0) at (1, 1.5) {$\Downarrow\,\widetilde{\gamma}^{-1}
      \circ\operatorname{r}^5\circ\operatorname{r}^6$};
    
    \path (H0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (K0_1);
    \path (H1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^5}$} (K1_1);
    \path (H2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^5}$} (K2_1);
    \path (K0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A0_1);
    \path (K1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^4}$} (A1_1);
    \path (K2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^4}$} (A2_1);
    \path (A1_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}}$} (A0_4);
    \path (R1_0) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^6}$} (H2_1);
    \path (A0_5) edge [->]node [auto] {$\scriptstyle{f^1}$} (A1_6);
    \path (A2_5) edge [->]node [auto,swap] {$\scriptstyle{f^2}$} (A1_6);
    \path (A2_4) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{q}}$} (A2_5);
    \path (A0_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}'}$} (A0_4);
    \path (R1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (H0_1);
    \path (R1_0) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^6}$} (H1_1);
    \path (A1_3) edge [->]node [auto] {$\scriptstyle{\operatorname{t}}$} (A2_4);
    \path (A0_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A0_2);
    \path (A1_1) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^3}$} (A1_2);
    \path (A0_4) edge [->]node [auto] {$\scriptstyle{\operatorname{p}}$} (A0_5);
    \path (A1_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^1}$} (A1_3);
    \path (A2_2) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^2}$} (A2_3);
    \path (A2_1) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{r}^3}$} (A2_2);
    \path (A2_3) edge [->]node [auto,swap] {$\scriptstyle{\operatorname{t}'}$} (A2_4);
    \path (A0_2) edge [->]node [auto] {$\scriptstyle{\operatorname{r}^2}$} (A0_3);
\end{tikzpicture}
